A complete classification of symplectic forms on six-dimensional Frobeniusian real Lie algebras

In this paper, we give a complete classification of symplectic structures on six-dimensional Frobeniusian solvable Lie algebras, up to symplectomorphism. We provide a scheme to classify the isomorphism classes of six-dimensional Frobeniusian solvable Lie algebras whose exact form has a Lagrangian ideal. We complete our classification by considering Frobeniusian solvable Lie algebras without Lagrangian ideal.

==> (inline-0) <==
\begin{tabular}{l l }
$\G_{6,1}$ :&	$[e_1,e_4]=-e_6,~[e_2,e_5]=-e_6,~[e_3,e_4]=-e_4,~[e_3,e_5]=-e_5,~[e_3,e_6]=-e_6$,	\\
&$\mathfrak{j}_1=\langle e_4,e_5,e_6\rangle,~\mathfrak{j}_2=\langle e_1,e_2,e_6\rangle,~\mathfrak{j}_3=\langle e_2,e_4,e_6\rangle,~\mathfrak{j}_4=\langle e_1,e_5,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=\tau_1 e^{12}+\tau_2 e^{13}+\tau_3 e^{23}+\omega_0,~\tau_1,\tau_2,\tau_3,\in\R.$\\
$\G^{b}_{6,2}:$&$[e_1,e_4]=-e_4-e_6,~[e_1,e_5]=-e_4,~[e_1,e_6]=-be_5,~[e_2,e_4]=-be_5,~[e_2,e_5]=-e_6,$\\
&$[e_2,e_6]=-be_4+be_5,~[e_3,e_4]=-e_4,~[e_3,e_5]=-e_5,~[e_3,e_6]=-e_6,~b\in\R^\ast$,\\
&$\mathfrak{j}=\mathfrak{nil}(\G^{b}_{6,2})=\langle e_4,e_5,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=\tau_3 e^{12}-\tau_1 e^{13}-\tau_2 e^{23}-\omega_0,~\tau_1,\tau_2,\tau_3\in\R.$\\
$\G_{6,3}:$&$[e_1,e_4]=-e_6,[e_2,e_4]=-e_5,~[e_2,e_5]=-e_6,~[e_3,e_4]=-e_4,~[e_3,e_5]=-e_5,~[e_3,e_6]=-e_6,$\\
&$\mathfrak{j}_1=\langle e_4,e_5,e_6\rangle,~\mathfrak{j}_2=\langle e_1,e_5,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=\tau_1 e^{12}+\tau_2 e^{13}+\tau_3 e^{23}+\omega_0,~\tau_1,\tau_2,\tau_3,\in\R.$\\
 $\G_{6,4}^{a}:$&$[e_2,e_3]=-e_2,~[e_1,e_4]=-e_4,~[e_1,e_5]=-e_5,~[e_1,e_6]=-e_6,~[e_2,e_5]=-e_4,~[e_3,e_5]=-e_5-e_6,$\\
 &$[e_3,e_6]=-e_4-ae_6,~a\in\R^\ast,$\\
 &$\mathfrak{j}_1=\langle e_4,e_5,e_6\rangle,~\mathfrak{j}_2=\langle e_2,e_4,e_6\rangle,$
 \\
&$\omega_{[\alpha]_{L,\rho}}=\tau e^{13}+\omega_0,~\tau\in\R.$\\
 $\G_{6,5}:$&$[e_2,e_3]=-e_2,~[e_1,e_4]=-e_4,~[e_1,e_5]=-e_5,~[e_1,e_6]=-e_6,~[e_2,e_5]=-e_4,~[e_3,e_5]=-e_5,$\\
 &$[e_3,e_6]=-e_4-e_6,$\\
 &$\mathfrak{j}_1=\langle e_4,e_5,e_6\rangle,~\mathfrak{j}_2=\langle e_2,e_4,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=\tau e^{13}+\omega_0,~\tau\in\R.$\\
$\G_{6,6}:$&$[e_2,e_3]=-e_2,~[e_1,e_4]=-e_4,~[e_1,e_5]=-e_5,~[e_1,e_6]=-e_6,~[e_2,e_5]=-e_4,~[e_3,e_5]=-e_5,$\\
 &$[e_3,e_6]=-e_4$,\\
 &$\mathfrak{j}_1=\langle e_4,e_5,e_6\rangle,~\mathfrak{j}_2=\langle e_2,e_4,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=\tau e^{13}+\omega_0,~\tau\in\R.$\\
$\G_{6,7}:$&$[e_2,e_3]=-e_2,~[e_1,e_4]=-e_4,~[e_1,e_5]=-e_5,~[e_1,e_6]=-e_6,~[e_2,e_5]=-e_4,~[e_2,e_6]=-e_5,$\\
 &$[e_3,e_5]=-e_5,~[e_3,e_6]=-e_4-2\,e_6,$\\
 &$\mathfrak{j}=\langle e_4,e_5,e_6\rangle,$\\
 &$\omega_{[\alpha]_{L,\rho}}=\tau e^{13}+\omega_0,$\\
 &$\omega_{[\alpha^\prime]_{L,\rho}}=\tau^\prime e^{13}+e^{14}-e^{16}+e^{25}-e^{36},~\tau,\tau^\prime\in\R.$
			\end{tabular}}
\end{flushleft}		
\begin{flushleft}
{\renewcommand*{\arraystretch}{1.4}
\small\begin{tabular}{l l }
 $\G_{6,8}:$&$[e_2,e_3]=-e_2,~[e_1,e_4]=-e_4,~[e_1,e_5]=-e_5,~[e_1,e_6]=-e_6,~[e_2,e_5]=-e_4,~[e_2,e_6]=e_5,$\\
 &$[e_3,e_5]=-e_5,~[e_3,e_6]=-e_4-2\,e_6,$\\
 &$\mathfrak{j}=\langle e_4,e_5,e_6\rangle,$\\
 &$\omega_{[\alpha]_{L,\rho}}=\tau e^{13}+\omega_0,$\\
 &$\omega_{[\alpha^\prime]_{L,\rho}}=\tau^\prime e^{13}+e^{14}-e^{16}+e^{25}-e^{36},~\tau,\tau^\prime\in\R.$\\
$ \G_{6,9}^{a}:$&$[e_2,e_3]=-e_2,~[e_1,e_4]=-e_4,~[e_1,e_5]=e_4-e_5+e_6,~[e_1,e_6]=-e_6,~[e_2,e_5]=-e_4,$\\
 &$[e_3,e_5]=e_4-e_5-ae_6,~[e_3,e_6]=-e_4-e_6,~a\in\R,$\\
 &$\mathfrak{j}_1=\langle e_4,e_5,e_6\rangle,~\mathfrak{j}_2=\langle e_2,e_4,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=\tau e^{13}+\omega_0,~\tau\in\R.$\\
$\G_{6,10,1}^{a,b,\lambda=-1}:$&$[e_2,e_3]=-e_2,~[e_1,e_4]=-\tfrac{a}{b} e_4+e_6,~[e_1,e_5]=-e_5,~[e_1,e_6]=\tfrac{b-a}{b} e_4,~[e_2,e_5]=-e_4+e_6,$\\
 &$[e_3,e_4]=e_4,~[e_3,e_6]=e_6,~~a,b\in\R^\ast ~~\text{with}~~ a\neq b,$\\
 &$\mathfrak{j}_1=\langle e_4,e_5,e_6\rangle,~\mathfrak{j}_2=\langle e_2,e_4,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=\tau e^{13}+\omega_0,~\tau\in\R.$\\
$\G_{6,10,2}^{a,b,\lambda\neq-1}$:&$[e_2,e_3]=-e_2,~[e_1,e_4]=-\tfrac{a}{b} e_4-\tfrac{1}{\lambda} e_6,~[e_1,e_5]=-e_5,~[e_1,e_6]=\tfrac{\lambda(a-b)}{b} e_4$,\\
 &$[e_2,e_5]=-e_4-\tfrac{1}{\lambda} e_6,~[e_3,e_4]=-\tfrac{1}{\lambda}e_4,~[e_3,e_5]=-\tfrac{1+\lambda}{\lambda}e_5,~[e_3,e_6]=-\tfrac{1}{\lambda}e_6,$\\
&$ a,b,\lambda\in\R^\ast ~~\text{with}~~ a\neq b,$\\
 &$\mathfrak{j}_1=\langle e_4,e_5,e_6\rangle,~\mathfrak{j}_2=\langle e_2,e_4,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=-\lambda\tau e^{13}+\omega_0,~\tau\in\R.$\\
$ \G_{6,11,1}^{a,b,\lambda=-1}:$&$[e_1,e_2]=ae_4,~[e_2,e_3]=-e_2+be_6,~[e_1,e_4]=- e_4+ e_6,~[e_1,e_5]=-e_5,~[e_2,e_5]=-e_4+ e_6,$\\
 &$[e_3,e_4]=e_4,~[e_3,e_6]=e_6,~
 a,b\in\R,$\\
 &$\mathfrak{j}_1=\langle e_4,e_5,e_6\rangle,~\mathfrak{j}_2=\langle e_2,e_4,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=\tau e^{13}+\omega_0,~\tau\in\R.$\\
  $\G_{6,11,2}^{\lambda\neq\pm 1}:$&$[e_2,e_3]=-e_2,~[e_1,e_4]=- e_4-\tfrac{1}{\lambda} e_6,~[e_1,e_5]=-e_5,~[e_2,e_5]=-e_4-\tfrac{1}{\lambda} e_6,~[e_3,e_4]=-\tfrac{1}{\lambda}e_4,$\\
 &$[e_3,e_5]=-\tfrac{1+\lambda}{\lambda}e_5,~[e_3,e_6]=-\tfrac{1}{\lambda}e_6,~\lambda\in\R^\ast,$\\
&$ \mathfrak{j}_1=\langle e_4,e_5,e_6\rangle,~\mathfrak{j}_2=\langle e_2,e_4,e_6\rangle,$\\
 &$\omega_{[\alpha]_{L,\rho}}=-\lambda\tau e^{13}+\omega_0,~\tau\in\R.$ \\
 $\G_{6,11,2}^{\lambda=1}:$&$[e_2,e_3]=-e_2,~[e_1,e_4]=- e_4- e_6,~[e_1,e_5]=-e_5,~[e_2,e_5]=-e_4- e_6,~[e_3,e_4]=-e_4,$\\
 &$[e_3,e_5]=-2\,e_5,~[e_3,e_6]=-e_6,$\\
&$ \mathfrak{j}_1=\langle e_4,e_5,e_6\rangle,~\mathfrak{j}_2=\langle e_2,e_4,e_6\rangle,$\\
 &$\omega_{[\alpha]_{L,\rho}}=\tau e^{13}+\omega_0,$
 \\&$\omega_{[\alpha^\prime]_{L,\rho}}=\tau^\prime e^{13}+e^{24}-e^{26}+\omega_0,~\tau,\tau^\prime\in\R.$\\
 $\G_{6,12}^{\lambda\neq-2}:$&$[e_2,e_3]=-e_2,~[e_1,e_4]=-\tfrac{1}{\lambda}e_6,~[e_1,e_5]=-e_5,~[e_1,e_6]=-\lambda e_4,~[e_2,e_5]=-e_4-\tfrac{1}{\lambda} e_6,$\\
 &$[e_3,e_4]=-\tfrac{1}{\lambda}e_4,~[e_3,e_5]=-\tfrac{1+\lambda}{\lambda}e_5,~[e_3,e_6]=-\tfrac{1}{\lambda}e_6,~\lambda\in\R^\ast,$\\
 &$\mathfrak{j}_1=\langle e_4,e_5,e_6\rangle,~\mathfrak{j}_2=\langle e_2,e_4,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=-\lambda\tau e^{13}+\omega_0,~\tau\in\R.$
 \end{tabular}}
\end{flushleft}	
\begin{flushleft}
{\renewcommand*{\arraystretch}{1.4}
\small\begin{tabular}{l l }
$\G_{6,12}^{\lambda=-2}:$&$[e_2,e_3]=-e_2,~[e_1,e_4]=\tfrac{1}{2}e_6,~[e_1,e_5]=-e_5,~[e_1,e_6]=2 e_4,~[e_2,e_5]=-e_4+\tfrac{1}{2} e_6,~[e_3,e_4]=\tfrac{1}{2}e_4,$\\
 &$[e_3,e_5]=-\tfrac{1}{2}e_5,~[e_3,e_6]=\tfrac{1}{2}e_6,$\\
 &$\mathfrak{j}_1=\langle e_4,e_5,e_6\rangle,~\mathfrak{j}_2=\langle e_2,e_4,e_6\rangle,$\\
 &$\omega_{[\alpha]_{L,\rho}}=2\,\tau e^{13}+\omega_0,~\tau\neq0,$\\
  &$\omega_{[\alpha^\prime]_{L,\rho}}=2\,\tau^\prime e^{13}-e^{45}+2\,e^{56}+\omega_0,~\tau,\tau^\prime\in\R.$\\
 $ \G_{6,13,1}^{\lambda\neq -\frac{1}{2}}:$&$[e_2,e_3]=-e_2,~[e_1,e_4]=-e_4-\tfrac{1}{\lambda}e_6,~[e_2,e_5]=-\tfrac{1}{\lambda}e_6,~[e_3,e_4]=-\tfrac{1}{\lambda}e_4,~[e_3,e_5]=-\tfrac{1+\lambda}{\lambda}e_5,$\\
 &$[e_3,e_6]=-\tfrac{1}{\lambda}e_6,~\lambda\in\R^\ast,~\text{with}~\lambda\neq\{\pm1,-2\},$\\
 &$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,~\mathfrak{j}_2 =\langle e_2,e_4,e_6\rangle,$\\
 &$\omega_{[\alpha]_{L,\rho}}=-\lambda\tau e^{13}+\omega_0,~\tau\in\R.$\\
$ \G_{6,13,1}^{\lambda=-1}$:&$[e_2,e_3]=-e_2,~[e_1,e_4]=-e_4+e_6,~[e_2,e_5]=e_6,~[e_3,e_4]=e_4,
 ~[e_3,e_6]=e_6,$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,~\mathfrak{j}_2 =\langle e_2,e_4,e_6\rangle,$\\
 &$\omega_{[\alpha]_{L,\rho}}=\tau e^{13}+\omega_0,$\\
 &$\omega_{[\alpha^\prime]_{L,\rho}}=\tau^\prime e^{15}+\tau^{\prime\prime} e^{35}+\omega_\tau, \tau,\tau^\prime,\tau^{\prime\prime}\in\R.$\\
 $\G_{6,13,1}^{\lambda=1}$:&$[e_2,e_3]=-e_2,~[e_1,e_4]=-e_4-e_6,~[e_2,e_5]=-e_6,~[e_3,e_4]=-e_4,~[e_3,e_5]=-2\,e_5,~[e_3,e_6]=-e_6,$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,~\mathfrak{j}_2 =\langle e_2,e_4,e_6\rangle,$\\ 
 &$\omega_{[\alpha]_{L,\rho}}=\tau e^{13}+\omega_0,$\\
 &$\omega_{[\alpha^\prime]_{L,\rho}}=\tau^\prime e^{13}+e^{24}-e^{26}-\tfrac{1+\epsilon}{\epsilon} e^{35}+\omega_0,~\epsilon=\pm1,\tau,\tau^\prime\in\R.$\\
 $\G_{6,13,1}^{\lambda=-2}$:&$[e_2,e_3]=-e_2,~[e_1,e_4]=-e_4+\tfrac{1}{2}e_6,~[e_2,e_5]=\tfrac{1}{2}e_6,~[e_3,e_4]=\tfrac{1}{2}e_4,~[e_3,e_5]=-\tfrac{1}{2}e_5,~[e_3,e_6]=\tfrac{1}{2}e_6,$\\
 &$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,~\mathfrak{j}_2 =\langle e_2,e_4,e_6\rangle,$\\
 &$\omega_{[\alpha]_{L,\rho}}=\tau e^{13}+\omega_0,$\\
 &$\omega_{[\alpha^\prime]_{L,\rho}}=\tau^\prime e^{13}+\tfrac{2-\epsilon}{2\epsilon} e^{23}-e^{45}+2\,e^{56}+\omega_0,~\epsilon=\pm1, \tau,\tau^\prime\in\R.$\\
 $\G_{6,13,2}^{\lambda=-\frac{1}{2}}$:&$[e_1,e_2]=ae_5,~[e_2,e_3]=-e_2+be_5,~[e_1,e_4]=-e_4+2e_6,~[e_2,e_5]=2e_6,~[e_3,e_4]=2e_4,$\\
 &$[e_3,e_5]=e_5,
 ~[e_3,e_6]=2e_6,~~a,b\in\R,$\\
 &$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,~\mathfrak{j}_2 =\langle e_2,e_4,e_6\rangle_{a=b=0},$\\
 &$\omega_{[\alpha]_{L,\rho}}=\tfrac{\tau}{2} e^{13}+\omega_0,~\tau\in\R.$\\
 $ \G_{6,14,1}^{\lambda\neq\{ -\frac{1}{2},-1\}}:$ &$[e_2,e_3]=-e_2,~[e_1,e_4]=-\tfrac{1}{\lambda}e_6,~[e_2,e_5]=-\tfrac{1}{\lambda}e_6,~[e_3,e_4]=-\tfrac{1}{\lambda}e_4,~[e_3,e_5]=-\tfrac{1+\lambda}{\lambda}e_5,$\\
 &$[e_3,e_6]=-\tfrac{1}{\lambda}e_6,~\lambda\in\R^\ast,~\text{with}~\lambda\neq\{1,-2\},$\\
 &$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,~\mathfrak{j}_2 =\langle e_1,e_2,e_6\rangle,~\mathfrak{j}_3 =\langle e_1,e_5,e_6\rangle,~\mathfrak{j}_4 =\langle e_2,e_4,e_6\rangle,$\\
 &$\omega_{[\alpha]_{L,\rho}}=-\lambda\tau e^{13}+\omega_0,~\tau\in\R.$\\
 $\G_{6,14,1}^{\lambda=1}$:&$[e_2,e_3]=-e_2,~[e_1,e_4]=-e_6,~[e_2,e_5]=-e_6,~[e_3,e_4]=-e_4,~[e_3,e_5]=-2\,e_5,~[e_3,e_6]=-e_6,$\\
 &$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,~\mathfrak{j}_2 =\langle e_1,e_2,e_6\rangle,~\mathfrak{j}_3 =\langle e_1,e_5,e_6\rangle,~\mathfrak{j}_4 =\langle e_2,e_4,e_6\rangle,$\\
 &$\omega_{[\alpha]_{L,\rho}}=-\tau e^{13}+\omega_0,$\\
 &$\omega_{[\alpha\prime]_{L,\rho}}=\tau^\prime e^{13}+e^{24}+\omega_0,~\tau,\tau^\prime\in\R.$
\end{tabular}}
\end{flushleft}	
 \begin{flushleft}
{\renewcommand*{\arraystretch}{1.4}
\small\begin{tabular}{l l }
$\G_{6,14,1}^{\lambda=-2}:$ &$[e_2,e_3]=-e_2,~[e_1,e_4]=\tfrac{1}{2}e_6,~[e_2,e_5]=\tfrac{1}{2}e_6,~[e_3,e_4]=\tfrac{1}{2}e_4,~[e_3,e_5]=-\tfrac{1}{2}e_5,~[e_3,e_6]=\tfrac{1}{2}e_6,$\\
 &$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,~\mathfrak{j}_2 =\langle e_1,e_2,e_6\rangle,~\mathfrak{j}_3 =\langle e_1,e_5,e_6\rangle,~\mathfrak{j}_4 =\langle e_2,e_4,e_6\rangle,$\\
 &$\omega_{[\alpha]_{L,\rho}}=2\,\tau e^{13}+\omega_0,$\\
 &$\omega_{[\alpha^\prime]_{L,\rho}}=-2\,\tau^\prime e^{13}+e^{45}+\omega_0,~\tau,\tau^\prime\in\R.$\\
$\G_{6,14,2}^{\lambda=-1}:$ &$[e_1,e_2]=ae_4,~[e_1,e_3]=be_5,~
 [e_2,e_3]=-e_2+be_4,~[e_1,e_4]=e_6,~[e_2,e_5]=e_6,
 ~[e_3,e_4]=e_4,$\\
 &$[e_3,e_6]=e_6,
 ~a\in\R,b\in\R^\ast,$\\
 &$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,~\mathfrak{j}_2 =\langle e_2,e_4,e_6\rangle,$\\
 &$\omega_{[\alpha]_{L,\rho}}=\omega_0,$\\
 &$\omega_{[\alpha^\prime]_{L,\rho}}=\tau^\prime e^{15}+\tau^{\prime\prime} e^{35}+\omega_0,~\tau^\prime,\tau^{\prime\prime}\in\R.$\\
  $\G_{6,14,2}^{\lambda=-1,b=0}:$ &$[e_1,e_2]=ae_4,~
 [e_2,e_3]=-e_2,~[e_1,e_4]=e_6,~[e_2,e_5]=e_6,
 ~[e_3,e_4]=e_4,~[e_3,e_6]=e_6,
 ~a\in\R,$\\
 &$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,~\mathfrak{j}_2 =\langle e_2,e_4,e_6\rangle,$\\&$\omega_{[\alpha]_{L,\rho}}=\tau e^{13}+\omega_0,$\\
 &$\omega_{[\alpha^\prime]_{L,\rho}}=\tau e^{13}+\tau^\prime e^{15}+\tau^{\prime\prime}e^{35}+\omega_0,~\tau,\tau^\prime,\tau^{\prime\prime}\in\R.$\\
 $\G_{6,14,3}^{\lambda=-\frac{1}{2}}:$ &$[e_1,e_2]=ae_5,~[e_2,e_3]=-e_2+be_5,~[e_1,e_4]=2e_6,~
 [e_2,e_5]=2e_6,~[e_3,e_4]=2e_4,~[e_3,e_5]=e_5,$
 \\&$
 [e_3,e_6]=2e_6,
 ~a,b\in\R$\\
 &$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,$\\
 &$\omega_{[\alpha]_{L,\rho
 }}=\tau e^{13}+\omega_0,~\tau\in\R.$\\
$ \G_{6,15}:$ &$[e_1, e_2] = e_3,~ [e_1, e_4] = -e_5,~[e_1, e_6] = -e_4,~ [e_2, e_4] = -e_4,~[e_2, e_5] = -e_5,~[e_2, e_6] = e_4 - e_6,$\\
&$[e_3, e_6] = -e_5,$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_3,e_4,e_5\rangle,$\\
 &$\omega_{[\alpha]_{L,\rho}}=\tau_1 e^{13}+\tau_2 e^{23}+\omega_0,~\tau_1,\tau_2\in\R.$\\
 $\G_{6,16}:$ &$[e_1, e_2] = e_3,~[e_1,e_4]=-e_5,~[e_2,e_4]=-e_4,~[e_2,e_5]=-e_5,~[e_2,e_6]=e_4-e_6,~[e_3,e_6]=-e_5,$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_3,e_4,e_5\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=\tau_1 e^{13}+\tau_2 e^{23}+\omega_0,~\tau_1,\tau_2\in\R.$\\
 $\G_{6,17,1}^{ \mu\neq\{\frac{1}{2},\frac{1}{3}\}}:$& $[e_1, e_3] = e_1,~ [e_2, e_3] = e_1 + e_2,~ [e_1, e_4] = -\tfrac{1}{\mu} e_6,~[e_2,e_5]=-\tfrac{1}{\mu} e_6,~[e_3, e_4] = -\tfrac{1-\mu}{\mu}e_4 + e_5,$\\
&$[e_3, e_5] =  -\tfrac{1-\mu}{\mu}e_5,~ [e_3, e_6] = -\tfrac{1}{\mu}e_6,~\mu\in\R^\ast,~\text{with}~\mu\neq1$,\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_2,e_6\rangle,\mathfrak{j}_3 =\langle e_1,e_5,e_6\rangle,$\\
 &$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36}.$\\
$ \G_{6,17,1}^{ \mu=1}:$& $[e_1, e_3] = e_1,~ [e_2, e_3] = e_1 + e_2,~ [e_1, e_4] = - e_6,~[e_2,e_5]=- e_6,~[e_3, e_4] =  e_5,~ [e_3, e_6] = -e_6,$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_2,e_6\rangle,\mathfrak{j}_3 =\langle e_1,e_5,e_6\rangle,$\\
 &$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36},$\\
 &$\omega_{[\alpha^\prime]_{L,\rho}}=\tau^{\prime\prime} e^{35}-\tau^\prime e^{45}+\omega_0,~\tau^\prime,\tau^{\prime\prime}\in\R. $\\
 $ \G_{6,17,2}^{\mu=\frac{1}{2}}:$& $[e_1, e_3] = e_1+ae_4,~ [e_2, e_3] = e_1 + e_2,~[e_1, e_4] = -2e_6,~[e_2, e_5] = -2e_6,~[e_3, e_4] = -e_4 + e_5,$\\
 &$ [e_3, e_5] = -e_5,~ [e_3, e_6] = -2e_6,~a\in\R,$\\
&$\mathfrak{j} =\langle e_4,e_5,e_6\rangle,$\\
 &$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36}.$
\end{tabular}}
\end{flushleft}
 \begin{flushleft}
{\renewcommand*{\arraystretch}{1.4}
\small\begin{tabular}{l l }
$\G_{6,17,3}^{\mu=\frac{1}{3}}:$&$[e_1, e_2] = be_5,~ [e_1, e_3] = e_1,~ [e_1, e_4] = -3e_6,~[e_2, e_3] = e_1 + e_2,~[e_2, e_5] = -3e_6,$\\
 &$[e_3, e_4] = -2e_4 + e_5,~ [e_3, e_5] = -2e_5,~ [e_3, e_6] = -3e_6,~b\in\R,$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_5,e_6\rangle,$\\
 &$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36}.$\\
$\G_{6,18,1}^{\eta\neq\{\frac{1}{2},\frac{1}{3}\}}:$&$[e_1,e_3]=e_1,~[e_2,e_3]=e_2,~
[e_1,e_4]=-\tfrac{1}{\eta}e_6,~[e_2,e_5]=-\tfrac{1}{\eta}e_6,~[e_3,e_4]=-\tfrac{1-\eta}{\eta}e_4,~[e_3,e_5]=-\tfrac{1-\eta}{\eta}e_5, $\\
&$[e_3,e_6]=-\tfrac{1}{\eta}e_6,~\eta\in\R^\ast,~~\text{with}~\eta\neq1,$
\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_5,e_6\rangle,\mathfrak{j}_3 =\langle e_2,e_4,e_6\rangle,\mathfrak{j}_4 =\langle e_1,e_2,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36}.$\\
$\G_{6,18,1}^{\eta=1}:$&$[e_1,e_3]=e_1,~[e_2,e_3]=e_2,~
[e_1,e_4]=-e_6,~[e_2,e_5]=-e_6,~[e_3,e_6]=-e_6,$ \\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_5,e_6\rangle,\mathfrak{j}_3 =\langle e_2,e_4,e_6\rangle,\mathfrak{j}_4 =\langle e_1,e_2,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36},$\\
&$\omega_{[\alpha^\prime]_{L,\rho}}=-\tau^\prime e^{35}+\tau^{\prime\prime} e^{45}+\omega_0,~~\tau^{\prime},\tau^{\prime\prime}\in\R.$ \\
$\G_{6,18,2}^{\eta=\frac{1}{2}}:$&$[e_1,e_3]=e_1+ae_4+be_5,~
[e_2,e_3]=e_2+be_4+ce_5,~
[e_1,e_4]=-2e_6,~[e_2,e_5]=-2e_6,~[e_3,e_4]=-e_4,$\\
&$[e_3,e_5]=-e_5,~[e_3,e_6]=-2e_6,~a,b,c\in\R,$
\\
&$\mathfrak{j} =\langle e_4,e_5,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36}.$\\
$\G_{6,18,3}^{\eta=\frac{1}{3}}$:&$[e_1,e_2]=ae_4+be_5,~[e_1,e_3]=e_1,
~[e_2,e_3]=e_2,~[e_1,e_4]=-3e_6,
~[e_2,e_5]=-3e_6,$\\
&$[e_3,e_4]=-2e_4,
~[e_3,e_5]=-2e_5,~[e_3,e_6]=-3e_6,
~a,b\in\R,$\\
&$\mathfrak{j} =\langle e_4,e_5,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36}.$\\
$\G_{6,19,1}^{\alpha,\gamma}:$&$[e_1,e_3]=e_1,~[e_2,e_3]=\alpha e_2,~[e_1,e_4]=-\tfrac{1}{\gamma}e_6,~
[e_2,e_5]=-\tfrac{1}{\gamma}e_6,~[e_3,e_4]=(1-\tfrac{1}{\gamma})e_4,~[e_3,e_5]=(\alpha-\tfrac{1}{\gamma})e_5,$\\
&$[e_3,e_6]=-\tfrac{1}{\gamma}e_6,~\gamma\in\R^\ast,~~\gamma\neq\{1,\tfrac{1}{2}\},~0<|\alpha|<1$,~~and~~$\alpha\neq\{\tfrac{1}{2\gamma},-1+\tfrac{1}{\gamma},-2+\tfrac{1}{\gamma},-\tfrac{1}{2}+\tfrac{1}{2\gamma},-1+\tfrac{2}{\gamma},1\pm\tfrac{1}{\gamma}\},$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_2,e_6\rangle,\mathfrak{j}_3 =\langle e_1,e_5,e_6\rangle,\mathfrak{j}_4 =\langle e_2,e_4,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36}.$\\
$\G_{6,19,1}^{\alpha,\gamma=1}:$&$[e_1,e_3]=e_1,~[e_2,e_3]=\alpha e_2,~[e_1,e_4]=-e_6,~
[e_2,e_5]=-e_6,~[e_3,e_5]=(\alpha-1)e_5,~[e_3,e_6]=-e_6,$\\
&$~0<|\alpha|<1,~\alpha\neq\tfrac{1}{2},$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_2,e_6\rangle,\mathfrak{j}_3 =\langle e_1,e_5,e_6\rangle,\mathfrak{j}_4 =\langle e_2,e_4,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36},$\\
&$\omega_{[\alpha^\prime]_{L,\rho}}=e^{34}+\omega_0.$\\
$\G_{6,19,1}^{\alpha=-1+\frac{2}{\gamma},\gamma}:$&$[e_1,e_3]=e_1,~[e_2,e_3]=(-1+\tfrac{2}{\gamma}) e_2,~[e_1,e_4]=-\tfrac{1}{\gamma} e_6,~
[e_2,e_5]=-\tfrac{1}{\gamma}e_6,~[e_3,e_4]=(-1+\tfrac{1}{\gamma})e_4,$\\
&$[e_3,e_5]=(-1+\tfrac{1}{\gamma})e_5,~[e_3,e_6]=-\tfrac{1}{\gamma}e_6,~\gamma>1,~\gamma\neq2,~\text{with}~\gamma\neq\{\tfrac{3}{2}\},$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_2,e_6\rangle,\mathfrak{j}_3 =\langle e_1,e_5,e_6\rangle,\mathfrak{j}_4 =\langle e_2,e_4,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36},$\\
&$\omega_{[\alpha^\prime]_{L,\rho}}=e^{45}+\omega_0.$
\end{tabular}}
\end{flushleft}
\begin{flushleft}
{\renewcommand*{\arraystretch}{1.4}
\small\begin{tabular}{l l }
$\G_{6,19,1}^{\alpha=\frac{1}{3},\gamma=\frac{3}{2}}:$&$[e_1,e_3]=e_1,~[e_2,e_3]=\tfrac{1}{3} e_2,~[e_1,e_4]=-\tfrac{2}{3} e_6,~
[e_2,e_5]=-\tfrac{2}{3}e_6,~[e_3,e_4]=\tfrac{1}{3}e_4,~[e_3,e_5]=-\tfrac{1}{3}e_5,$\\
&$[e_3,e_6]=-\tfrac{2}{3}e_6,$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_2,e_6\rangle,\mathfrak{j}_3 =\langle e_1,e_5,e_6\rangle,\mathfrak{j}_4 =\langle e_2,e_4,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36},$\\
&$\omega_{[\alpha^\prime]_{L,\rho}}=e^{24}+\omega_0.$\\
$\G_{6,19,1}^{\alpha=1-\frac{1}{\gamma},\gamma}:$&$[e_1,e_3]=e_1,~[e_2,e_3]=(1-\tfrac{1}{\gamma}) e_2,~[e_1,e_4]=-\tfrac{1}{\gamma}e_6,~
[e_2,e_5]=-\tfrac{1}{\gamma}e_6,~[e_3,e_4]=(1-\tfrac{1}{\gamma})e_4,$\\
&$[e_3,e_5]=(1-\tfrac{2}{\gamma})e_5,~[e_3,e_6]=-\tfrac{1}{\gamma}e_6,~\gamma>\tfrac{1}{2}~~\text{and}~~\gamma\neq1,2,\tfrac{3}{2}$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_2,e_6\rangle,\mathfrak{j}_3 =\langle e_1,e_5,e_6\rangle,\mathfrak{j}_4 =\langle e_2,e_4,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36},$\\
&$\omega_{[\alpha^\prime]_{L,\rho}}=e^{24}+\omega_0.$\\
$\G_{6,19,1}^{\alpha=\frac{1}{2},\gamma=2}:$&$[e_1,e_3]=e_1,~[e_2,e_3]=\tfrac{1}{2} e_2,~[e_1,e_4]=-\tfrac{1}{2}e_6,~
[e_2,e_5]=-\tfrac{1}{2}e_6,~[e_3,e_4]=\tfrac{1}{2}e_4,~[e_3,e_6]=-\tfrac{1}{2}e_6,$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_2,e_6\rangle,\mathfrak{j}_3 =\langle e_1,e_5,e_6\rangle,\mathfrak{j}_4 =\langle e_2,e_4,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36},$\\
&$\omega_{[\alpha^\prime]_{L,\rho}}=\epsilon_1 e^{24}+\epsilon_2 e^{35}+\omega_0,\epsilon_1,\epsilon_2=0,1~,~\epsilon_1^2+\epsilon_1^2\neq0.$\\
$\G_{6,19,1}^{\alpha=1+\frac{1}{\gamma},\gamma}:$&$[e_1,e_3]=e_1,~[e_2,e_3]=(1+\tfrac{1}{\gamma}) e_2,~[e_1,e_4]=-\tfrac{1}{\gamma}e_6,~
[e_2,e_5]=-\tfrac{1}{\gamma}e_6,~[e_3,e_4]=(1-\tfrac{1}{\gamma})e_4,$\\
&$[e_3,e_5]=e_5,~[e_3,e_6]=-\tfrac{1}{\gamma}e_6,~\gamma\in\R^\ast,~~\gamma<-\tfrac{1}{2},~\gamma\neq-1,$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_2,e_6\rangle,\mathfrak{j}_3 =\langle e_1,e_5,e_6\rangle,\mathfrak{j}_4 =\langle e_2,e_4,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36},$\\
&$\omega_{[\alpha^\prime]_{L,\rho}}=e^{15}+\omega_0.$\\
$\G_{6,19,2}^{\alpha=\frac{1}{2\gamma},\gamma}:$&$[e_1,e_3]=e_1,~[e_2,e_3]=\tfrac{1}{2\gamma}e_2+ae_5,~[e_1,e_4]=-\tfrac{1}{\gamma}e_6,~
[e_2,e_5]=-\tfrac{1}{\gamma}e_6,~[e_3,e_4]=(1-\tfrac{1}{\gamma})e_4,$\\
&$[e_3,e_5]=-\tfrac{1}{2\gamma}e_5,~[e_3,e_6]=-\tfrac{1}{\gamma}e_6,~a\in\R,~~|\gamma|>\tfrac{1}{2},~\gamma\neq1,\tfrac{3}{2},$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_2,e_6\rangle_{a=0},\mathfrak{j}_3 =\langle e_1,e_5,e_6\rangle,\mathfrak{j}_4 =\langle e_2,e_4,e_6\rangle_{a=0},$\\
&$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36}.$
\\
$\G_{6,19,2}^{\alpha=\frac{1}{2},\gamma=1}:$&$[e_1,e_3]=e_1,~[e_2,e_3]=\tfrac{1}{2}e_2+ae_5,~[e_1,e_4]=-e_6,~
[e_2,e_5]=-e_6,~[e_3,e_5]=-\tfrac{1}{2}e_5,$\\
&$[e_3,e_6]=-e_6,~a\in\R,$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_2,e_6\rangle_{a=0},\mathfrak{j}_3 =\langle e_1,e_5,e_6\rangle,\mathfrak{j}_4 =\langle e_2,e_4,e_6\rangle_{a=0},$\\
&$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36},$\\
&$\omega_{[\alpha^\prime]_{L,\rho}}=e^{34}+\omega_0.$
\\
$\G_{6,19,2}^{\alpha=\frac{1}{3},\gamma=\frac{3}{2}}:$&$[e_1,e_3]=e_1,~[e_2,e_3]=\tfrac{1}{3}e_2+ae_5,~[e_1,e_4]=-\tfrac{2}{3}e_6,~
[e_2,e_5]=-\tfrac{2}{3}e_6,~[e_3,e_4]=\tfrac{1}{3}e_4,$\\
&$[e_3,e_5]=-\tfrac{1}{3}e_5,~[e_3,e_6]=-\tfrac{2}{3}e_6,~a\in\R^\ast,$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_5,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36},$\\
&$\omega_{[\alpha^\prime]_{L,\rho}}=e^{24}+\omega_0.$
\end{tabular}}
\end{flushleft}
\begin{flushleft}
{\renewcommand*{\arraystretch}{1.4}
\small\begin{tabular}{l l }

$\G_{6,19,3}^{\alpha=-1+\frac{1}{\gamma},\gamma}:$&$[e_1,e_3]=e_1+be_5,~[e_2,e_3]=(-1+\tfrac{1}{\gamma})e_2+be_4,~[e_1,e_4]=-\tfrac{1}{\gamma}e_6,~
[e_2,e_5]=-\tfrac{1}{\gamma}e_6,~[e_3,e_4]=(1-\tfrac{1}{\gamma})e_4,$\\
&$[e_3,e_5]=-e_5,~[e_3,e_6]=-\tfrac{1}{\gamma}e_6,~b\in\R,~~\gamma>\tfrac{1}{2},~~\text{with}~~\gamma\neq1,$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_2,e_6\rangle_{b=0},\mathfrak{j}_3 =\langle e_1,e_5,e_6\rangle,\mathfrak{j}_4 =\langle e_2,e_4,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36}.$\\
$\G^{\alpha,\gamma=\tfrac{1}{2}}_{6,19,4}:$&$[e_1,e_3]=e_1+ce_4,~[e_2,e_3]=\alpha e_2,~[e_1,e_4]=-2e_6,~
[e_2,e_5]=-2e_6,~[e_3,e_4]=-e_4,~[e_3,e_5]=(\alpha-2)e_5,$\\
&$[e_3,e_6]=-2e_6,~c\in\R~\text{with}~0<|\alpha|<1,~~\text{with}~~\alpha\neq\tfrac{1}{2},$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_2,e_6\rangle_{c=0},\mathfrak{j}_3 =\langle e_1,e_5,e_6\rangle_{c=0},\mathfrak{j}_4 =\langle e_2,e_4,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36}.$\\
$\G_{6,19,5}^{\alpha=-\frac{1}{2}+\frac{1}{2\gamma},\gamma}:$&$[e_1,e_2]=de_5,~[e_1,e_3]=e_1,
~[e_2,e_3]=(-\tfrac{1}{2}+\tfrac{1}{2\gamma})e_2,~[e_1,e_4]=-\tfrac{1}{\gamma}e_6,~[e_2,e_5]=-\tfrac{1}{\gamma}e_6,~[e_3,e_4]=(1-\tfrac{1}{\gamma})e_4,$\\
&$[e_3,e_5]=-\tfrac{1+\gamma}{2\gamma}e_5,~[e_3,e_6]=-\tfrac{1}{\gamma}e_6,~d\in\R,$\\&$\text{with}~-1<\tfrac{1}{\gamma}<3,~\gamma\neq \tfrac{1}{2},1,3,$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_2,e_6\rangle_{d=0},\mathfrak{j}_3 =\langle e_1,e_5,e_6\rangle,\mathfrak{j}_4 =\langle e_2,e_4,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36}.$\\
$\G_{6,19,5}^{\alpha=-\frac{1}{3},\gamma=3}:$&$[e_1,e_2]=de_5,~[e_1,e_3]=e_1,
~[e_2,e_3]=-\tfrac{1}{3}e_2,~[e_1,e_4]=-\tfrac{1}{3}e_6,~[e_2,e_5]=-\tfrac{1}{3}e_6,~[e_3,e_4]=\tfrac{2}{3}e_4,$\\
&$[e_3,e_5]=-\tfrac{2}{3}e_5,~[e_3,e_6]=-\tfrac{1}{3}e_6,~d\in\R^\ast,$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_5,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36},$\\
&$\omega_{[\alpha^\prime]_{L,\rho}}=e^{13}+e^{26}-\tfrac{1}{3\,d}e^{45}.$\\
$\G_{6,19,5,d=0}^{\alpha=-\frac{1}{3},\gamma=3}:$&$[e_1,e_3]=e_1,
~[e_2,e_3]=-\tfrac{1}{3}e_2,~[e_1,e_4]=-\tfrac{1}{3}e_6,~[e_2,e_5]=-\tfrac{1}{3}e_6,~[e_3,e_4]=\tfrac{2}{3}e_4,~[e_3,e_5]=-\tfrac{2}{3}e_5,$\\
&$[e_3,e_6]=-\tfrac{1}{3}e_6,$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_2,e_6\rangle,\mathfrak{j}_3 =\langle e_1,e_5,e_6\rangle,\mathfrak{j}_4 =\langle e_2,e_4,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36},$\\
&$\omega_{[\alpha^\prime]_{L,\rho}}=e^{45}+\omega_0.$\\
$\G^{\alpha=\gamma=\frac{1}{2}}_{6,19,6}:$&$[e_1,e_2]=ae_5,~[e_1,e_3]=e_1+be_4,~
[e_2,e_3]=\tfrac{1}{2}e_2,~[e_1,e_4]=-2e_6,~[e_2,e_5]=-2e_6,
[e_3,e_4]=-e_4,$\\&$[e_3,e_5]=-\tfrac{3}{2}e_5,~[e_3,e_6]=-2e_6,~a,b\in\R,$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_2,e_6\rangle_{a=0,b=0},\mathfrak{j}_3 =\langle e_1,e_5,e_6\rangle_{b=0},\mathfrak{j}_4 =\langle e_2,e_4,e_6\rangle_{a=0}$,\\
&$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36}.$\\
$\G^{\alpha=-2+\frac{1}{\gamma},\gamma}_{6,19,7}:$&$[e_1,e_2]=ae_4,~[e_1,e_3]=e_1,
~[e_2,e_3]=(-2+\tfrac{1}{\gamma})e_2,~[e_1,e_4]=-\tfrac{1}{\gamma}e_6,~[e_2,e_5]=-\tfrac{1}{\gamma}e_6,~[e_3,e_4]=(1-\tfrac{1}{\gamma})e_4,$\\
&$
[e_3,e_5]=-2e_5,~[e_3,e_6]=-\tfrac{1}{\gamma}e_6,~a\in\R~\text{with}~\tfrac{1}{3}<\gamma<1,~\gamma\neq\tfrac{1}{2}, \tfrac{2}{3},$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_2,e_6\rangle_{a=0},\mathfrak{j}_3 =\langle e_1,e_5,e_6\rangle_{a=0},\mathfrak{j}_4 =\langle e_2,e_4,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36}.$\\
$\G^{\alpha=-\frac{1}{2},\gamma=\frac{2}{3}}_{6,19,7}:$&$[e_1,e_2]=ae_4,~[e_1,e_3]=e_1,
~[e_2,e_3]=-\tfrac{1}{2}e_2,~[e_1,e_4]=-\tfrac{3}{2}e_6,~[e_2,e_5]=-\tfrac{3}{2}e_6,~[e_3,e_4]=-\tfrac{1}{2}e_4,$\\
&$
[e_3,e_5]=-2e_5,~[e_3,e_6]=-\tfrac{3}{2}e_6,~a\in\R,$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_2,e_6\rangle_{a=0},\mathfrak{j}_3 =\langle e_1,e_5,e_6\rangle_{a=0},\mathfrak{j}_4 =\langle e_2,e_4,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36},$\\
&$\omega_{[\alpha^\prime]_{L,\rho}}=e^{24}+\omega_0.$
\end{tabular}}
\end{flushleft}

\begin{flushleft}
{\renewcommand*{\arraystretch}{1.4}
\small\begin{tabular}{l l }
$\G_{6,20,1}^{\gamma\neq\{1,\frac{2}{3},\frac{2}{5}\}}:$&$[e_1,e_3]=e_1,~[e_2,e_3]=\tfrac{1}{2}e_2,~[e_1,e_4]=-\tfrac{1}{\gamma}e_6,~[e_2,e_4]=-e_5,~[e_2,e_5]=-\tfrac{1}{\gamma}e_6,~[e_3,e_4]=(1-\tfrac{1}{\gamma})e_4,$\\
&$[e_3,e_5]=(\tfrac{1}{2}-\tfrac{1}{\gamma})e_5,~[e_3,e_6]=-\tfrac{1}{\gamma}e_6,~\gamma\in\R^\ast, ~\text{with}~ \gamma\neq-2,\tfrac{4}{3},$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_5,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36}.$\\
$\G_{6,20,1}^{\gamma=-2}:$&$[e_1,e_3]=e_1,~[e_2,e_3]=\tfrac{1}{2}e_2,~[e_1,e_4]=\tfrac{1}{2}e_6,~[e_2,e_4]=-e_5,~[e_2,e_5]=\tfrac{1}{2}e_6,~[e_3,e_4]=\tfrac{3}{2}e_4,$\\
&$[e_3,e_5]=e_5,~[e_3,e_6]=\tfrac{1}{2}e_6,$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_5,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36},$\\
&$\omega_{[\alpha^\prime]_{L,\rho}}=e^{15}-2\,e^{26}+e^{34}.$\\
$\G_{6,20,1}^{\gamma=\frac{4}{3}}:$&$[e_1,e_3]=e_1,~[e_2,e_3]=\tfrac{1}{2}e_2,~[e_1,e_4]=-\tfrac{3}{4}e_6,~[e_2,e_4]=-e_5,~[e_2,e_5]=-\tfrac{3}{4}e_6,~[e_3,e_4]=\tfrac{1}{4}e_4,$\\
&$[e_3,e_5]=-\tfrac{1}{4}e_5,~[e_3,e_6]=-\tfrac{3}{4}e_6,$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_5,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36},$\\
&$\omega_{[\alpha^\prime]_{L,\rho}}=e^{45}+\omega_0.$\\
$\G_{6,20,2}^{\gamma=\frac{2}{3}}:$&$[e_1,e_3]=e_1+ae_5,~[e_2,e_3]=
\tfrac{1}{2}e_2+ae_4,~[e_1,e_4]=-\tfrac{3}{2}e_6,~[e_2,e_4]=-e_5,~[e_2,e_5]=-\tfrac{3}{2}e_6,$\\
&$[e_3,e_4]=-\tfrac{1}{2}e_4,~[e_3,e_5]=-e_5,~~[e_3,e_6]=-\tfrac{3}{2}e_6,~a\in\R,$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_5,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36}.$\\
$\G_{6,20,3}^{\gamma=1}:$&$[e_1,e_3]=e_1,~[e_2,e_3]=
\tfrac{1}{2}e_2+be_5,~[e_1,e_4]=-e_6,~[e_2,e_4]=-e_5,~[e_2,e_5]=-e_6,~[e_3,e_5]=-\tfrac{1}{2} e_5,$\\
&$[e_3,e_6]=-e_6,~b\in\R,$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_5,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36},$\\
&$\omega_{[\alpha^\prime]_{L,\rho}}=\tau^\prime e^{34}+\omega_0,~\tau^\prime\neq0.$\\
$\G_{6,20,4}^{\gamma=\frac{2}{5}}:$&$[e_1,e_2]=ce_4,~[e_1,e_3]=e_1,~[e_2,e_3]=\frac{1}{2}e_2,~[e_1,e_4]=-\frac{5}{2}e_6,~[e_2,e_4]=-e_5,~[e_2,e_5]=-\frac{5}{2}e_6,$\\
&$[e_3,e_4]=-\frac{3}{2}e_4,~[e_3,e_5]=-2e_5,~[e_3,e_6]=-\frac{5}{2}e_6,~c\in\R,$
\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_5,e_6\rangle_{c=0},$\\
&$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36}.$
\\
$\G^{\nu\neq\{\frac{1}{2},1\}}_{6,21,1}:$&$[e_1,e_3]=e_1,~[e_2,e_3]=-e_2,~[e_1,e_4]=-\tfrac{1}{\nu}e_6,~[e_2,e_5]=-\tfrac{1}{\nu}e_6,~[e_3,e_4]=(1-\tfrac{1}{\nu})e_4,$\\
&$[e_3,e_5]=(-1-\tfrac{1}{\nu})e_5,~[e_3,e_6]=-\tfrac{1}{\nu}e_6,~\nu\in\R^{\ast +},$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_2,e_6\rangle,\mathfrak{j}_3 =\langle e_1,e_5,e_6\rangle, \mathfrak{j}_4 =\langle e_2,e_4,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=\tau e^{12}+\omega_0,~\tau\in\R.$\\
$\G^{\nu=\frac{1}{2}}_{6,21,2}:$&$[e_1,e_3]=e_1+ae_4,~[e_2,e_3]=-e_2,~[e_1,e_4]=-2e_6,~[e_2,e_5]=-2e_6,,[e_3,e_4]=-e_4,~[e_3,e_5]=-3e_5,$\\
&$[e_3,e_6]=-2e_6,
~a\in\R,$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_2,e_6\rangle_{a=0},\mathfrak{j}_3 =\langle e_1,e_5,e_6\rangle_{a=0}, \mathfrak{j}_4 =\langle e_2,e_4,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=\tau e^{12}+\omega_0,~\tau\in\R.$
\end{tabular}}
\end{flushleft}

\begin{flushleft}
{\renewcommand*{\arraystretch}{1.4}
\small\begin{tabular}{l l }
$\G^{\nu=1}_{6,21,3}:$&$[e_1,e_2]=b e_4,~[e_1,e_3]=e_1,~[e_2,e_3]=-e_2,~[e_1,e_4]=-e_6,~[e_2,e_5]=-e_6,$\\
&$[e_3,e_5]=-2e_5,~[e_3,e_6]=-e_6,~b\in\R^\ast,$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle, \mathfrak{j}_2 =\langle e_2,e_4,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36}.$
\\
$\G^{\nu=1}_{6,21,3,b=0}:$&$[e_1,e_3]=e_1,~[e_2,e_3]=-e_2,~[e_1,e_4]=-e_6,~[e_2,e_5]=-e_6,~[e_3,e_5]=-2e_5,~[e_3,e_6]=-e_6,$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_2,e_6\rangle,\mathfrak{j}_3 =\langle e_1,e_5,e_6\rangle, \mathfrak{j}_4 =\langle e_2,e_4,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=\tau e^{12}+\omega_0,$\\
&$\omega_{[\alpha^\prime]_{L,\rho}}=\tau^\prime e^{12}+e^{34}+\omega_0,~~\tau,\tau^\prime
\in\R.$\\
$\G^{\beta\neq\frac{1}{2\delta_1}}_{6,22,1}:$&$[e_1,e_3]=\beta e_1-e_2,~[e_2,e_3]=e_1+\beta e_2,~[e_1,e_4]=-\tfrac{1}{\delta_1}e_6,~[e_2,e_5]=-\tfrac{1}{\delta_1}e_6,~[e_3,e_4]=-\tfrac{-\beta\delta_1+1}{\delta_1}e_4+e_5,$\\
&$[e_3,e_5]=-e_4-\tfrac{-\beta\delta_1+1}{\delta_1}e_5,~[e_3,e_6]=-\tfrac{1}{\delta_1}e_6,~\delta_1\in\R^\ast,~\beta>0,\text{with}~\beta\neq\tfrac{1}{\delta_1},$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_2,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36}.$\\
$\G^{\beta=\frac{1}{\delta_1}}_{6,22,1}:$&$[e_1,e_3]=\tfrac{1}{\delta_1} e_1-e_2,~[e_2,e_3]=e_1+\tfrac{1}{\delta_1} e_2,~[e_1,e_4]=-\tfrac{1}{\delta_1}e_6,~[e_2,e_5]=-\tfrac{1}{\delta_1}e_6,~[e_3,e_4]=e_5,$\\
&$[e_3,e_5]=-e_4,~[e_3,e_6]=-\tfrac{1}{\delta_1}e_6,~\delta_1\in\R^{+\ast},$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_2,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36},$\\
&$\omega_{[\alpha^\prime]_{L,\alpha}}=\pm e^{45}+\omega_0.$\\
$\G^{\beta=\frac{1}{2\delta_1}}_{6,22,2}:$&$[e_1,e_3]=\tfrac{1}{2\delta_1} e_1-e_2,~[e_2,e_3]=e_1+\tfrac{1}{2\delta_1} e_2+ae_5,~[e_1,e_4]=-\tfrac{1}{\delta_1}e_6,~[e_2,e_5]=-\tfrac{1}{\delta_1}e_6,$\\
&$[e_3,e_4]=-\tfrac{1}{2\delta_1}e_4+e_5,~[e_3,e_5]=-e_4-\tfrac{1}{2\delta_1}e_5,~[e_3,e_6]=-\tfrac{1}{\delta_1}e_6,~\delta_1\in\R^{\ast +}, a\in\R,$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_2,e_6\rangle_{a=0},$\\
&$\omega_{[\alpha]_{L,\rho}}=e^{14}+e^{25}+e^{36}.$\\
$\G_{6,23}^{\delta_2}:$&$[e_1,e_3]=-e_2,~[e_2,e_3]=e_1,~[e_1,e_4]=-\tfrac{1}{\delta_2}e_6,~[e_2,e_5]=-\tfrac{1}{\delta_2}e_6,~[e_3,e_4]=-\tfrac{1}{\delta_2}e_4+e_5,$\\
&$[e_3,e_5]=-e_4-\tfrac{1}{\delta_2}e_5,~[e_3,e_6]=-\tfrac{1}{\delta_2}e_6,~\delta_2\in\R^{\ast +},$\\
&$\mathfrak{j}_1 =\langle e_4,e_5,e_6\rangle,\mathfrak{j}_2 =\langle e_1,e_2,e_6\rangle,$\\
&$\omega_{[\alpha]_{L,\rho}}=\tau e^{12}+\omega_0,~\tau\in\R.$

\end{tabular}

==> (inline-1) <==
\begin{tabular}{l l l}\hline
		Algebra&Symplectic form&Conditions on $\omega_{ij}$\\\hline
		$N_{6,35}^{\alpha\neq0,\beta}$&$\omega=\omega_{12}e^{12}+\omega_{25}(e^{14}+e^{25})+\omega_{24}(-e^{15}+e^{24})+\omega_{16}(e^{16}+\frac{\beta}{\alpha}e^{26})$&\\
		&$~~~~~~+\omega_{45}(2e^{23}+e^{45})$&$\omega_{16}\omega_{45}\neq0$\\
		$N_{6,37}$&$\omega=\omega_{12}e^{12}+\omega_{15}(-\alpha e^{14}+e^{15}-(1+\alpha^2)e^{24})$&\\
		&$~~~~~~+\omega_{25}(e^{14}+\alpha e^{24}+e^{25})+\omega_{16}(e^{16}+2e^{23}+e^{45})+\omega_{26}e^{26}$&$\omega_{16}\neq0$
		\\
		$\G_{6,89}$&$\omega=\sum^5_{i=2}\omega_{i6}e^{i6}+\omega_{24}\mathrm{d}e^1$&$\omega_{24}\neq0$\\
		$\G_{6,90}$&$\omega=\sum^5_{i=2}\omega_{i6}e^{i6}+\omega_{24}\mathrm{d}e^1$&$\omega_{24}\neq0$\\
	$\G_{6,92}^\ast$&$\omega=\sum^5_{i=2}\omega_{i6}e^{i6}+\omega_{24}\mathrm{d}e^1$&$\omega_{24}\neq0$\\
		$\G_{6,93}$&$\omega=\sum^5_{i=2}\omega_{i6}e^{i6}+\omega_{24}\mathrm{d}e^1$&$\omega_{24}\neq0$
		
		\\\hline
		\end{tabular}
\begin{tabular}{l l }\hline
		Algebra&Flat torsion-free connections\\\hline
		\multirow{1}{*}{$\mathfrak{b}_0=\left(\frac{\G_{6,7}}{\langle e_4,e_5,e_6\rangle},\psi^\ast\nabla^{\omega}\right)$}&$\nabla_{e_1}e_j=e_j, j=1,2,3,~\nabla_{e_2}e_1=e_2,~\nabla_{e_2}e_2= \epsilon e_3,~\nabla_{e_3}e_1=e_3,$
		\\
		&$\nabla_{e_3}e_2= e_2,~\nabla_{e_3}e_3= 2e_3,~\epsilon=\pm1,$\\
		&$\psi : \B_0\longrightarrow\B_0 : e_1\mapsto e_1,~ e_2\mapsto x e_2,~e_3\mapsto-\frac{x\,\omega_{35}}{2\,\omega_{16}-\omega_{36}}e_2+e_3,~x\neq0$.\\
		\multirow{1}{*}{$\mathfrak{b}_1=\left(\frac{\G^{\lambda=1}_{6,11,2}}{\langle e_4,e_5,e_6\rangle},\psi^\ast\nabla^{\omega}\right)$}&$\nabla_{e_1}e_1=e_1,~\nabla_{e_1}e_2=-\delta_0 e_1+e_2+\delta_0 e_3,~\nabla_{e_1}e_3=e_1,~\nabla_{e_2}e_1=-\delta_0 e_1+e_2+\delta_0 e_3,$\\
		&$\nabla_{e_2}e_3=-\delta_0 e_1+e_2+\delta_0 e_3,~\nabla_{e_3}e_1=e_1,~\nabla_{e_3}e_2=-\delta_0 e_1+2\,e_2+\delta_0 e_3,~\nabla_{e_3}e_3=e_3$,\\
		&where, $\delta_0=0,1$,\\
		&$\B_1\longrightarrow \B_1 : e_1\mapsto e_1,~ e_2\mapsto x e_2,~e_3\mapsto-\frac{x\,\omega_{15}}{\omega_{34}+\omega_{36}}e_2+e_3$,~~$x\neq0$.\\
		\multirow{1}{*}{$\mathfrak{b}_2=\left(\frac{\G_{6,12}^{\lambda=-2}}{\langle e_2,e_4,e_6\rangle},\psi^\ast\nabla^{\omega}\right)$}&$\B_{21} :$ $\nabla_{e_1}e_1=-2\,e_3$,~$\nabla_{e_1}\tilde{e}_2=e_1+2\,e_3$,~$\nabla_{e_1}e_3=-\frac{1}{2}e_1$, $\nabla_{\tilde{e}_2}e_1=e_1+\tilde{e}_2+2\,e_3$,\\
		&$~~~~~~~~\nabla_{\tilde{e}_2}e_3=-\frac{1}{2}e_1-\frac{1}{2}\tilde{e}_2-e_3$,~$\nabla_{e_3}e_1=-\frac{1}{2}e_1$,~$\nabla_{e_3}\tilde{e}_2=-\frac{1}{2}e_1-\tilde{e}_2-e_3$,\\
		&$~~~~~~~~\nabla_{e_3}e_3=-\frac{1}{2}e_3$. \\
		&$\psi : \B_2\longrightarrow\B_2 ,~ e_1\mapsto e_1-\frac{\omega_{23}\omega_{45}}{\Omega}\tilde{e}_2,~\tilde{e}_2\mapsto\frac{\omega_{45}(2\,\omega_{34}-\omega_{36})}{\Omega}\tilde{e}_2,~e_3\mapsto -\frac{\omega_{23}\omega_{45}}{2\,\Omega}\tilde{e}_2+e_3$,\\
		&~~~~~~with, $\Omega=2\,\omega_{45}\omega_{23}-4\,\omega_{34}^2+\omega_{36}^2$, and $\omega_{45}\neq0.$
		\\
		&$\B_{22} : $ $\nabla_{e_1}e_1=-2e_3,~\nabla_{e_1}e_3=-\frac{1}{2}e_1,~\nabla_{\tilde{e}_2}e_1=\tilde{e}_2,~\nabla_{\tilde{e}_2}e_3=-\frac{1}{2}\tilde{e}_2,~\nabla_{e_3}e_1=-\frac{1}{2}e_1,$\\
		&$~~~~~~~~\nabla_{e_3}\tilde{e}_2=-\tilde{e}_2,~\nabla_{e_3}e_3=-\frac{1}{2}e_3,$\\
		&$\psi : \B_2\longrightarrow\B_2,~ e_1\mapsto e_1-\frac{\omega_{23}}{2\,\omega_{34}-\omega_{36}}\tilde{e}_2,~\tilde{e}_2\mapsto \tilde{e}_2,~e_3\mapsto -\frac{\omega_{23}}{4\,\omega_{34}-2\,\omega_{36}}\tilde{e}_2+e_3$, \\
		&when $\omega_{45}=0$.
		\\
		\multirow{1}{*}{$\B_3=\left(\frac{\G_{6,13,1}^{\lambda=-1}}{\langle e_2,e_4,e_6\rangle},\psi^\ast\nabla^{\omega}\right)$}&$\nabla_{e_1}e_1=e_1$,~$\nabla_{e_1}e_3=-e_1$,~$\nabla_{\tilde{e}_2}e_3=-\tilde{e}_2$,~$\nabla_{e_3}e_1=-e_1$,~$\nabla_{e_3}\tilde{e_2}=-\tilde{e}_2$,\\&$\nabla_{e_3}e_3=-e_3$, where $\psi=\mathrm{I}_3$.\\
		\multirow{1}{*}{$\B_4=\left(\frac{\G_{6,13,1}^{\lambda=1}}{\langle e_4,e_5,e_6\rangle},\psi^\ast\nabla^{\omega}\right)$}&$\B_{41} : $ $\nabla_{e_1}e_1=e_1,~\nabla_{e_2}e_2=\epsilon e_3,~\nabla_{e_3}e_2=e_2,~\nabla_{e_3}e_3=2\,e_3$, $\epsilon=\pm1$,\\
		&$\psi:\B_4\rightarrow\B_4:~e_1\mapsto e_1,~e_2\mapsto xe_2,~e_3\mapsto e_1+\frac{x\omega_{36}}{\omega_{26}} e_2+e_3$, when $\omega_{26}\neq0$,\\
		&$\B_{42} : $ $\nabla_{e_1}e_1,~\nabla_{e_1}e_3=e_1,~\nabla_{e_2}e_3=e_2,~\nabla_{e_3}e_1=e_1,~\nabla_{e_3}e_2=2e_2,~\nabla_{e_3}e_3=e_3$,\\
		&$\psi : \B_4\rightarrow\B_4,~e_1\mapsto e_1,~e_2\mapsto e_2,~e_3\mapsto \frac{\omega_{35}}{2\,\omega_{36}}e_2+e_3$.\\
		\multirow{1}{*}{$\B_5=\left(\frac{\G_{6,13,1}^{\lambda=-2}}{\langle e_2,e_4,e_6\rangle},\psi^\ast\nabla^{\omega}\right)$}&$\B_{51} : $ $\nabla_{e_1}e_1=e_1,~\nabla_{\tilde{e}_2}\tilde{e}_2=\epsilon e_3,~\nabla_{e_3}\tilde{e}_2=-\frac{1}{2}\tilde{e}_2,~\nabla_{e_3}e_3=-e_3$, $\epsilon=\pm1$,\\
		&$\psi:\B_5\rightarrow\B_5:~e_1\mapsto e_1,~\tilde{e}_2\mapsto x\tilde{e}_2,~e_3\mapsto-\frac{1}{2} e_1-\frac{x\omega_{36}}{2\,\omega_{45}} \tilde{e}_2+e_3$, $x\neq0$,\\
		&$\B_{52} : $ $\nabla_{e_1}e_1=e_1,~\nabla_{e_1}e_3=-\frac{1}{2}e_1,~\nabla_{\tilde{e}_2}e_3=-\frac{1}{2}\tilde{e}_2,~\nabla_{e_3}e_1=-\frac{1}{2}e_1,~\nabla_{e_3}\tilde{e}_2=-\tilde{e}_2$,\\
		&$~~~~~~~~\nabla_{e_3}e_3=e_3$,
		\\
		&$\psi:\B_5\rightarrow\B_5:~e_1\mapsto e_1,~\tilde{e}_1\mapsto\tilde{e}_2,~e_3\mapsto\frac{\omega_{23}}{2\,\omega_{36}}\tilde{e}_2+e_3$.
		\\
		\multirow{1}{*}{$\B_6=\left(\frac{\G_{6,14,1}^{\lambda=-2}}{\langle e_2,e_4,e_6\rangle},\psi^\ast\nabla^{\omega}\right)$}&$\nabla_{e_1}e_3=-\frac{1}{2}e_1,~\nabla_{\tilde{e}_2}e_3=\delta_0 e_1-\frac{1}{2}\tilde{e}_2,~\nabla_{e_3}e_1=-\frac{1}{2}e_1,~\nabla_{e_3}\tilde{e_2}=\delta_0 e_1-\tilde{e}_2$,\\
		&$\nabla_{e_3}e_3=-\frac{1}{2}e_3$, $\delta_0=0,1$,\\
		&$\psi : \B_6\longrightarrow\B_6,~e_1\mapsto xe_1,~\tilde{e}_2\mapsto\tilde{e}_2,~e_3\mapsto\frac{\omega_{23}}{2\,\omega_{36}}\tilde{e}_2+e_3$, $x\neq 0$.

		\\
		\multirow{1}{*}{$\B_7=\left(\frac{\G_{6,14,1}^{\lambda=1}}{\langle e_4,e_5,e_6\rangle},\psi^\ast\nabla^{\omega}\right)$}&$\nabla_{e_1}e_3=e_1,~\nabla_{\tilde{e}_2}e_3=-\delta_0 e_1+\tilde{e}_2,~\nabla_{e_3}e_1=e_1,~\nabla_{e_3}\tilde{e_2}=-\delta_0 e_1+2\tilde{e}_2,~ \nabla_{e_3}e_3=e_3$,\\
		&$\B_7\longrightarrow\B_7,~e_1\mapsto xe_1,~\tilde{e}_2\mapsto \tilde{e}_2,~e_3\mapsto\frac{\omega_{35}}{\omega_{36}^2}\tilde{e}_2+e_3$, $x\neq0$.\\
\multirow{1}{*}{$\B_8=\left(\frac{\G_{6,14,2}^{\lambda=-1}}{\langle e_2,e_4,e_6\rangle},\psi^\ast\nabla^{\omega}\right)$}&$\nabla_{e_1}e_1=a\tilde{e}_2,~\nabla_{e_1}e_3=-e_1,~\nabla_{\tilde{e}_2}e_3=-\tilde{e}_2,~\nabla_{e_3}e_1=-e_1-b\tilde{e}_2,~\nabla_{e_3}\tilde{e}_2=-\tilde{e}_2$,\\
		&$\nabla_{e_3}e_3=-e_3,~a,b\in\R$.\\
		&$\psi:\B_8\rightarrow\B_8,~e_1\mapsto e_1,~\tilde{e}_2\mapsto \tilde{e}_2,~~e_3\mapsto \frac{\omega_{34}}{\omega_{36}}\tilde{e}_2+e_3$.	
		\end{tabular}}
		\end{center}
		\begin{center}
		{\renewcommand*{\arraystretch}{1.2}
		\small\begin{tabular}{ll}
		\hline
		\multirow{1}{*}{$\B_9=\left(\frac{\G_{6,17,1}^{ \mu=1}}{\langle e_1,e_2,e_6\rangle},\psi^\ast\nabla^{\omega}\right)$}&$\nabla_{\tilde{e}_1}\tilde{e}_1=\tilde{e}_1,~\nabla_{\tilde{e}_1}\tilde{e}_2=\tilde{e}_2+e_3,~\nabla_{\tilde{e}_1}e_3=e_3,~\nabla_{\tilde{e}_2}\tilde{e}_1=\tilde{e}_2,~\nabla_{e_3}\tilde{e}_1=e_3,$\\
		&$\psi:\B_9\rightarrow\B_9,~\tilde{e}_1\mapsto \tilde{e}_1+\frac{\omega_{13}}{\omega_{36}}e_3,~\tilde{e}_2\mapsto \tilde{e}_2,~~e_3\mapsto e_3$.
		\\
		$\B_{10}=\left(\frac{\G_{6,18,1}^{\eta=1}}{\langle e_1,e_2,e_6\rangle},\psi^\ast\nabla^{\omega}\right)$&$\nabla_{\tilde{e}_1}\tilde{e}_1=\tilde{e}_1,~\nabla_{\tilde{e}_1}\tilde{e}_2=\tilde{e}_2,~\nabla_{\tilde{e}_1}e_3=e_3,~\nabla_{\tilde{e}_2}\tilde{e}_1=\tilde{e}_2,~\nabla_{e_3}\tilde{e}_1=e_3$, $\psi=\mathrm{I}$.\\
\multirow{1}{*}{$\B_{11}=\left(\frac{\G_{6,19,1}^{\alpha,\gamma=1}}{\langle e_1,e_2,e_6\rangle},\psi^\ast\nabla^{\omega}\right)$}&$\nabla_{\tilde{e}_1}\tilde{e}_1=\tilde{e}_1,~\nabla_{\tilde{e}_1}\tilde{e}_2=\tilde{e}_2,~\nabla_{\tilde{e}_1}e_3=\alpha e_3,~\nabla_{\tilde{e}_2}\tilde{e}_1=\tilde{e}_2,~\nabla_{e_3}\tilde{e}_1=e_3$,\\
&$\psi:\B_{11}\rightarrow\B_{11},~\tilde{e}_1\mapsto \tilde{e}_1+\frac{\omega_{23}(\alpha-1)}{\alpha\omega_{36}}e_3,~\tilde{e}_2\mapsto \tilde{e}_2,~e_3\mapsto e_3,$\\
&$0<|\alpha|<1$, with $\alpha\neq\{\frac{1}{2},-1\}$.\\
\multirow{1}{*}{$\B_{12}=\left(\frac{\G_{6,19,1}^{\alpha=-1+\frac{2}{\gamma},\gamma}}{\langle e_1,e_2,e_6\rangle},\psi^\ast\nabla^{\omega}\right)$}&$\nabla_{\tilde{e}_1}\tilde{e}_1=\frac{1}{\gamma}\tilde{e}_1,~\nabla_{\tilde{e}_1}\tilde{e}_2=\tilde{e}_2,~\nabla_{\tilde{e}_1}e_3=\frac{2-\gamma}{\gamma} e_3,~\nabla_{\tilde{e}_2}\tilde{e}_1=\frac{1}{\gamma}\tilde{e}_2,~\nabla_{e_3}\tilde{e}_1=\frac{1}{\gamma}e_3$,\\
&$\psi:\B_{12}\rightarrow\B_{12},~\tilde{e}_1\mapsto \tilde{e}_1+\frac{\omega_{13}(\gamma-1)}{\gamma\omega_{36}}\tilde{e}_2+\frac{\omega_{23}(\gamma-1)}{(-2+\gamma)\omega_{36}}e_3,~\tilde{e}_2\mapsto \tilde{e}_2,~e_3\mapsto e_3,$\\
&$\gamma>1$, with $\gamma\neq\{\frac{3}{2},2\}$.\\
\multirow{1}{*}{$\B_{13}=\left(\frac{\G_{6,19,1}^{\alpha=\frac{1}{3},\gamma=\frac{3}{2}}}{\langle e_1,e_2,e_6\rangle},\psi^\ast\nabla^{\omega}\right)$}&$\nabla_{\tilde{e}_1}\tilde{e}_1=\frac{2}{3}\tilde{e}_1,~\nabla_{\tilde{e}_1}\tilde{e}_2=\tilde{e}_2+\delta_0e_3,~\nabla_{\tilde{e}_1}e_3=\frac{1}{3} e_3,~\nabla_{\tilde{e}_2}\tilde{e}_1=\frac{2}{3}\tilde{e}_2+\delta_0e_3,$\\
&$\nabla_{e_3}\tilde{e}_1=\frac{2}{3}e_3,~~\delta_0=0,1$,\\
&$\psi:\B_{13}\rightarrow\B_{13},~\tilde{e}_1\mapsto \tilde{e}_1+x_{21}e_1+x_{31}e_2,\tilde{e}_2\mapsto \tilde{e}_2, e_3\mapsto e_3$.
		\\
		\multirow{1}{*}{$\B_{14}=\left(\frac{\G_{6,19,1}^{\alpha=1-\frac{1}{\gamma},\gamma}}{\langle e_1,e_5,e_6\rangle},\psi^\ast\nabla^{\omega}\right)$}&$\nabla_{\tilde{e}_1}e_2=\frac{1}{\gamma}\tilde{e}_1,~\nabla_{e_2}\tilde{e}_1=\frac{2-\gamma}{\gamma}\tilde{e}_1, ~\nabla_{e_2}e_2=\frac{1}{\gamma}e_2,~\nabla_{e_2}e_3=e_3,~\nabla_{e_3}e_2=\frac{1}{\gamma}e_3$\\
&$\gamma>\frac{1}{2},~\gamma\neq1,2,\frac{3}{2}$,\\
&$\psi:\B_{14}\rightarrow\B_{14},~\tilde{e}_1\mapsto \tilde{e}_1, e_2\mapsto \frac{\omega_{35}(-1+\gamma)}{(-2+\gamma)\omega_{36}}\tilde{e}_1+e_2+\frac{\omega_{13}(-1+\gamma)}{\gamma\omega_{36}}e_3, e_3\mapsto e_3$.\\
\multirow{1}{*}{$\B_{15}=\left(\frac{\G_{6,19,1}^{\alpha=\frac{1}{2},\gamma=2}}{\langle e_1,e_5,e_6\rangle},\psi^\ast\nabla^{\omega}\right)$}&$\nabla_{\tilde{e}_1}e_2=\frac{1}{2}\tilde{e}_1, ~\nabla_{e_2}e_2=\delta_0\tilde{e}_1+\frac{1}{2}e_2,~\nabla_{e_2}e_3=e_3,~\nabla_{e_3}e_2=\frac{1}{2}e_3,~\delta_0=0,1$,\\
&$\psi:\B_{15}\rightarrow\B_{15},~\tilde{e}_1\mapsto x_{11}\tilde{e}_1, e_2\mapsto e_2+\frac{\omega_{13}}{2\,\omega_{36}}e_3, e_3\mapsto e_3$.\\
\multirow{1}{*}{$\B_{16}=\left(\frac{\G_{6,19,1}^{\alpha=1+\frac{1}{\gamma},\gamma}}{\langle e_2,e_4,e_6\rangle},\psi^\ast\nabla^{\omega}\right)$}&$\nabla_{e_1}\tilde{e}_2=\frac{1}{\gamma}e_1,~\nabla_{\tilde{e}_2}e_1=\frac{1-\gamma}{\gamma}e_1,~\nabla_{\tilde{e}_2}\tilde{e}_2=\frac{1}{\gamma}\tilde{e}_2,~\nabla_{\tilde{e}_2}e_1=\frac{1+\gamma}{\gamma}e_3,~\nabla_{e_3}\tilde{e}_2=\frac{1}{\gamma}e_3,$\\
&$\gamma<-\frac{1}{2},~\gamma\neq-1$,\\
&$\psi:\B_{16}\rightarrow\B_{16},~\tilde{e}_1\mapsto \tilde{e}_1, \tilde{e}_2\mapsto \frac{\omega_{13}\gamma}{(\gamma-1)\omega_{36}}e_1+\tilde{e}_2+\frac{\omega_{23}\gamma}{(\gamma+1)\omega_{36}}e_3, e_3\mapsto e_3$.\\
\multirow{1}{*}{$\B_{17}=\left(\frac{\G_{6,19,2}^{\alpha=\frac{1}{2},\gamma=1}}{\langle e_4,e_5,e_6\rangle},\psi^\ast\nabla^{\omega}\right)$}&$\nabla_{e_1}e_3=e_1,~\nabla_{e_2}e_3=e_2,~\nabla_{e_3}=e_2=\frac{1}{2}e_2,~\nabla_{e_3}e_3=\delta_0 e_1+e_3,~\delta_0=0,1$,\\
&$|\gamma|>\frac{1}{2},~\gamma\neq1,\frac{3}{2},$
\\
&$\psi:\B_{17}\rightarrow\B_{17},~e_1\mapsto x_{11}e_1, e_2\mapsto e_2, e_3\mapsto e_1-\frac{\omega_{35}}{\omega_{36}}e_2+e_3$.\\
\multirow{1}{*}{$\B_{18}=\left(\frac{\G_{6,19,2}^{\alpha=\frac{1}{3},\gamma=\frac{3}{2}}}{\langle e_1,e_5,e_6\rangle},\psi^\ast\nabla^{\omega}\right)$}&$\nabla_{\tilde{e}_1}e_2=\frac{2}{3}\tilde{e}_1,~\nabla_{e_2}\tilde{e}_1=\frac{1}{3}\tilde{e}_1,~\nabla_{e_2}e_2=\frac{2}{3}e_2,~\nabla_{e_2}e_3=e_3,~\nabla_{e_3}e_2=\frac{2}{3}e_3,$
\\
&$\psi:\B_{18}\rightarrow\B_{18},~\tilde{e}_1\mapsto \tilde{e}_1, e_2\mapsto -\frac{\omega_{35}}{\omega_{36}}\tilde{e}_1+ e_2+\frac{\omega_{13}}{3\,\omega_{36}}e_3, e_3\mapsto e_3$.
\\
\multirow{1}{*}{$\B_{19}=\left(\frac{\G_{6,19,2,a=0}^{\alpha=\frac{1}{3},\gamma=\frac{3}{2}}}{\langle e_1,e_5,e_6\rangle},\psi^\ast\nabla^{\omega}\right)$}&$\nabla_{\tilde{e}_1}e_2=\frac{2}{3}\tilde{e}_1,~\nabla_{e_2}\tilde{e}_1=\frac{1}{3}\tilde{e}_1,~\nabla_{e_2}e_2=\frac{2}{3}e_2,~\nabla_{e_2}e_3=\delta_0\tilde{e}_1+ e_3$,\\&$\nabla_{e_3}e_2=\delta_0\tilde{e}_1+\frac{2}{3}e_3,~\delta_0=0,1$,
\\
&$\psi:\B_{19}\rightarrow\B_{19},~\tilde{e}_1\mapsto x_{11}\tilde{e}_1, e_2\mapsto x_{12}\tilde{e}_1+ e_2+x_{32}e_3, e_3\mapsto x_{33}e_3$.\\
\multirow{1}{*}{$\B_{20}=\left(\frac{\G_{6,19,5}^{\alpha=-\frac{1}{3},\gamma=3}}{\langle e_1,e_5,e_6\rangle},\psi^\ast\nabla^{\omega}\right)$}&$\B_{20,1}~:~\nabla_{\tilde{e}_1}\tilde{e}_1=e_3,~\nabla_{\tilde{e}_1}e_3=e_2,~\nabla_{e_2}\tilde{e}_1=\frac{1}{3}\tilde{e}_1,~\nabla_{e_2}e_2=e_2,~\nabla_{e_2}e_3=\frac{2}{3}e_3$,\\
&$\nabla_{e_3}\tilde{e}_1=e_2$,\\
&$\psi:\B_{20}\rightarrow\B_{20},~\tilde{e}_1\mapsto \frac{d\,\sqrt[3]{6}\det(\omega)^{\frac{2}{3}}\omega_{45}}{\det(\omega)}\tilde{e}_1,~e_2\mapsto \frac{\sqrt[3]{6}\det(\omega)^{\frac{2}{3}}\omega_{36}}{3\,\det(\omega)}\tilde{e}_1+e_2-\frac{\sqrt[3]{6}^2(3\,d\,\omega_{35}\omega_{45})}{3\,\det(\omega)^{\frac{2}{3}}}e_3$\\
&$~~~~~~~~~~~~~~~~~~~~~~~~e_3\mapsto-\frac{\sqrt[3]{6}^2\,d\,\omega_{45}^2}{\det(\omega)^{\frac{2}{3}}}e_3,~~d\neq0$, $\omega_{45}\neq0$.\\
&$\B_{20,2}~:~\nabla_{\tilde{e}_1}\tilde{e}_1=e_3,~\nabla_{\tilde{e}_1}e_2=\frac{1}{3}\tilde{e}_1,~\nabla_{e_2}e_1=\frac{2}{3}\tilde{e}_1,~\nabla_{e_2}e_2=\frac{1}{3}e_1,~\nabla_{e_2}e_3=e_3$,\\
&$\nabla_{e_3}e_2=\frac{1}{3}e_3,$\\
&$\psi:\B_{20}\rightarrow\B_{20},~\tilde{e}_1\mapsto\tilde{e}_1, e_2\mapsto\frac{\omega_{35}}{2\,\omega_{36}}\tilde{e}_1+e_2+\frac{-9\,d\,\omega_{35}^2-8\,\omega_{13}\omega_{36}}{12\,d\,\omega_{36}^2}e_3, e_3\mapsto-\frac{1}{d}e_3.$\\
\multirow{1}{*}{$\B_{21}=\left(\frac{\G_{6,19,5,d=0}^{\alpha=-\frac{1}{3},\gamma=3}}{\langle e_1,e_5,e_6\rangle},\psi^\ast\nabla^{\omega}\right)$}&$\nabla_{\tilde{e}_1}e_2=\frac{1}{3}\tilde{e}_1,~\nabla_{e_2}e_1=\frac{2}{3}\tilde{e}_1,~\nabla_{e_2}e_2=\frac{1}{3}e_1,~\nabla_{e_2}e_3=\delta_0 e_1+ e_3,~\nabla_{e_3}e_2=\delta_0 e_1+\frac{1}{3}e_3,$\\
&$\psi:\B_{21}\rightarrow\B_{21},~\tilde{e}_1\mapsto\tilde{e}_1, e_2\mapsto\frac{-2\,\omega_{13}\omega_{45}+3\,\omega_{35}\omega_{36}}{6\,\omega_{36}^2}\tilde{e}_1+e_2+\frac{2\,x_{33}\,\omega_{13}}{3\,\omega_{36}^2}e_3, e_3\mapsto x_{33}\,e_3.$
		\end{tabular}}
\end{center}
\begin{center}
{\renewcommand*{\arraystretch}{1.2}
		\small\begin{tabular}{ll}
\multirow{1}{*}{$\B_{22}=\left(\frac{\G^{\alpha=-\frac{1}{2},\gamma=\frac{2}{3}}_{6,19,7}}{\langle e_4,e_5,e_6\rangle},\psi^\ast\nabla^{\omega}\right)$}&$\nabla_{e_1}e_3=\frac{3}{2}e_1,~\nabla_{e_2}e_3=\delta_0e_1+\frac{3}{2}e_2,~\nabla_{e_3}e_1=\frac{1}{2}e_1,~\nabla_{e_3}e_2=\delta_0 e_1+2e_2,$\\
&$\nabla_{e_3}e_3=\frac{3}{2}e_3,~\delta_0=0,1$,\\
&$\psi:\B_{22}\rightarrow\B_{22},~e_1\mapsto e_1,~e_2\mapsto x_{22}e_2, e_3\mapsto \frac{\omega_{24}\omega_{35}-4\,\omega_{34}\omega_{36}}{2\,\omega_{36}^2}e_1+\frac{x_{22}\,\omega_{35}}{4\,\omega_{36}}e_2+e_3$
		\\
\multirow{1}{*}{$\B_{23}=\left(\frac{\G_{6,20,1}^{\gamma=-2}}{\langle e_4,e_5,e_6\rangle},\psi^\ast\nabla^{\omega}\right)$}&$\B_{23,1}$ : $\nabla_{e_1}e_2=e_3,~\nabla_{e_2}e_1=e_3,~\nabla_{e_2}e_2=e_1,~\nabla_{e_3}e_1=-e_1,~\nabla_{e_3}e_2=-\frac{1}{2}e_2,$\\
&$~~~~~~~~~~~\nabla_{e_3}e_3=-\frac{3}{2}e_3$,
\\
&$\psi:\B_{23}\rightarrow\B_{23},~e_1\mapsto
\frac{\sqrt[3]{4}\,\omega_{15}^2}{\sqrt[3]{\det(\omega)^2}}  e_1,~e_2\mapsto \frac{\sqrt[3]{2}\,\omega_{15}\,\sqrt[3]{\det(\omega)^2}}{\det(\omega)}e_2,$\\& $~~~~~~~~~~~~~~~~~~~~~~~~e_3\mapsto \frac{(2\,\omega_{15}\omega_{35}+\omega_{36}^2)\,\sqrt[3]{2}}{2\,\sqrt[3]{\det(\omega)^2}}e_1+\frac{\sqrt[3]{2}\,\omega_{36}\,\sqrt[3]{\det(\omega)^2}}{2\,\det(\omega)}e_2+e_3$, $\omega_{15}\neq0$.\\
&$\B_{23,2}$ : $\nabla_{e_1}e_3=-\frac{1}{2} e_1,~\nabla_{e_2}e_2=e_1,~\nabla_{e_2}e_3=-\frac{1}{2}e_2,~\nabla_{e_3}e_1=-\frac{3}{2} e_1,~\nabla_{e_3}e_2=-e_2$,\\
&$~~~~~~~~~~~\nabla_{e_3}e_3=-\frac{1}{2}e_3$,
\\
&$\psi:\B_{23}\rightarrow\B_{23},~e_1\mapsto e_1,~e_2\mapsto e_2,~e_3\mapsto\frac{4\,\omega_{34}\omega_{36}+3\,\omega_{35}^2}{6\,\omega_{36}^2} e_1+\frac{\omega_{35}}{2\,\omega_{36}}e_2+e_3$.\\
\multirow{1}{*}{$\B_{24}=\left(\frac{\G_{6,20,1}^{\gamma=\frac{4}{3}}}{\langle e_1,e_5,e_6\rangle},\psi^\ast\nabla^{\omega}\right)$}&$\nabla_{\tilde{e}_1}e_2=\frac{3}{4}\tilde{e}_1,~\nabla_{e_2}\tilde{e}_1=\frac{1}{4}\tilde{e}_1,~\nabla_{e_2}e_2=\frac{3}{4}e_2,~\nabla_{e_2}e_3=\delta_0\tilde{e}_1+e_3,~\nabla_{e_3}e_2=\delta_0\tilde{e}_1+\frac{3}{4}e_3$, \\
&$\delta_0=0,1,$
\\
&$\psi:\B_{24}\rightarrow\B_{24},~\tilde{e}_1\mapsto \tilde{e}_1, e_2\mapsto \frac{\omega_{13}\omega_{45}-\omega_{24}\omega_{36}}{2\,\omega_{36}^2}\tilde{e}_1+e_2+\frac{\omega_{13}x_{33}}{4\,\omega_{36}}e_3, e_3\mapsto x_{33}e_3$.
\\
\multirow{1}{*}{$\B_{25}=\left(\frac{\G_{6,20,3}^{\gamma=1}}{\langle e_1,e_5,e_6\rangle},\psi^\ast\nabla^{\omega}\right)$}&$\nabla_{\tilde{e}_1}e_2=\tilde{e}_1,~\nabla_{e_2}\tilde{e}_1=\frac{1}{2}\tilde{e}_1,~\nabla_{e_2}e_2=e_2,~\nabla_{e_2}e_3=e_3,~\nabla_{e_3}e_2=e_3$,\\
&$\psi:\B_{25}\rightarrow\B_{25},~\tilde{e}_1\mapsto \tilde{e}_1, e_2\mapsto-\frac{\omega_{35}}{\omega_{36}}\tilde{e}_1+e_2, e_3\mapsto e_3$.\\
\multirow{1}{*}{$\B_{26}=\left(\frac{\G_{6,21,3}^{\nu=1,b=0}}{\langle e_4,e_5,e_6\rangle},\psi^\ast\nabla^{\omega}\right)$}&$\nabla_{e_1}e_3=e_1,~\nabla_{e_2}e_3=e_2,~\nabla_{e_3}e_2=2\,e_2,~\nabla_{e_3}e_3=\delta_0 e_1+e_3,~\delta_0=0,1,$\\
&$\psi:\B_{26}\rightarrow\B_{26},~e_1\mapsto x_{11}e_1, e_2\mapsto e_2, e_3\mapsto \frac{\omega_{35}}{2\,\omega_{36}}e_2+e_3$.\\
\multirow{1}{*}{$\B_{27}=\left(\frac{\G^{\beta=\frac{1}{\delta_1}}_{6,22,1}}{\langle e_1,e_2,e_6\rangle},\psi^\ast\nabla^{\omega}\right)$}&$\nabla_{\tilde{e}_1}\tilde{e}_1=\frac{1}{\delta_1}\tilde{e_1},~\nabla_{\tilde{e}_1}\tilde{e}_2=\frac{1}{\delta_1}\tilde{e_2}+e_3,~\nabla_{\tilde{e}_1}e_3=-\tilde{e_2}+\frac{1}{\delta_1}e_3,~\nabla_{\tilde{e}_2}\tilde{e}_1=\frac{1}{\delta_1}\tilde{e}_2,~\nabla_{e_3}\tilde{e_1}=\frac{1}{\delta_1}e_3$,\\
&$\psi:\B_{27}\rightarrow\B_{27},~\tilde{e}_1\mapsto\tilde{e}_1+\frac{\delta_1(\delta_1\,\omega_{13}-\omega_{23})}{\omega_{36}(\delta_1^2+1)}\tilde{e}_2+\frac{\delta_1(\delta_1\,\omega_{23}+\omega_{13})}{\omega_{36}(\delta_1^2+1)}e_3, \tilde{e}_2\mapsto\tilde{e}_2, e_3\mapsto e_3$.

\\\hline
\end{tabular}
\begin{tabular}{lll}
			\hline
		Flat Lie algebra& $H^2_{L,\rho}(\B,\B^\ast)$&$H^2_{\rho}(\B,\B^\ast)$\\\hline
$\B_0$	&$[\alpha_{13}\mapsto \tau^\prime e_1^\ast]$&0	\\
		$\B_1$&$[\alpha_{13}\mapsto \tau^\prime e_1^\ast+\tau^\prime e_3^\ast]$&$0$\\
		$\B_{21}$&$[\alpha_{13}\mapsto 2\,\tau^\prime e_1^\ast-\tau^\prime e_3^\ast]$&$0$\\
		$\B_{22}$&$[\alpha_{13}\mapsto \tau^\prime e_3^\ast]$&$0$\\
		$\B_3$&$\left[\begin{array}{l}\alpha_{12}\mapsto \tau^\prime e_3^\ast\\\alpha_{13}\mapsto \tau^\prime e_2^\ast+\tau^\prime e_3^\ast\\\alpha_{23}\mapsto \tau^{\prime\prime} e_3^\ast\end{array}\right]$&$0$\\
		$\B_4$&$[\alpha_{13}\mapsto \tau^\prime e_1^\ast]$&$0$\\
		$\B_5$&$[\alpha_{13}\mapsto \tau^\prime e_1^\ast]$&$0$\\
		$\B_6$&$[\alpha_{13}\mapsto \tau^\prime e_3^\ast]$&$0$\\
		$\B_7$&$[\alpha_{13}\mapsto \tau^\prime e_3^\ast]$&$0$\\
		$\B_8^{b\neq0}$&$\left[\begin{array}{l}\alpha_{12}\mapsto \tau^\prime e_3^\ast\\\alpha_{23}\mapsto -\tau^\prime e_1^\ast+\tau^{\prime\prime}e_3^\ast\end{array}\right]$&$0$\\
		$\B_8^{b=0}$&$\left[\begin{array}{l}\alpha_{12}\mapsto \tau^\prime e_3^\ast\\
	\alpha_{13}\mapsto \tau_1^\prime e_3^\ast	\\\alpha_{23}\mapsto -\tau^\prime e_1^\ast+\tau^{\prime\prime}e_3^\ast\end{array}\right]$&$0$\\
	$\B_9$&$\left[\begin{array}{l}\alpha_{12}\mapsto \tau^\prime e_3^\ast\\
	\alpha_{13}\mapsto \tau^{\prime\prime} e_1^\ast	\\\alpha_{23}\mapsto -\tau^\prime e_1^\ast\end{array}\right]$&$0$\\
	$\B_{10}$&$\left[\begin{array}{l}\alpha_{12}\mapsto \tau^\prime e_1^\ast\\
	\alpha_{13}\mapsto \tau_1^{\prime} e_1^\ast+\tau^{\prime\prime}e_2^\ast	\\\alpha_{23}\mapsto \tau^{\prime\prime} e_1^\ast\end{array}\right]$&$0$\\
	$\B_{11}$&$[\alpha_{12}\mapsto\tau^\prime e_1^\ast]$&$0$\\
	$\B_{12}$&$\left[\begin{array}{l}
	\alpha_{13}\mapsto \tau^{\prime} e_2^\ast	\\\alpha_{23}\mapsto \tau^{\prime} e_1^\ast\end{array}\right]$&$0$\\
	$\B_{13}^{\delta_0=1}$&$0$&$0$\\
	$\B_{13}^{\delta_0=0}$&$\left[\begin{array}{l}
	\alpha_{13}\mapsto \tau^{\prime} e_2^\ast	\\\alpha_{23}\mapsto \tau^{\prime} e_1^\ast\end{array}\right]$&$0$\\
	$\B_{14}$&$\left[\begin{array}{l}
	\alpha_{13}\mapsto \tau^{\prime} e_2^\ast	\\\alpha_{23}\mapsto \tau^{\prime} e_1^\ast\end{array}\right]$&$0$\\
	$\B_{15}^{\delta_0=1}$&$\left[\begin{array}{l}
	\alpha_{13}\mapsto \tau^{\prime} e_2^\ast	\\\alpha_{23}\mapsto \tau^{\prime} e_1^\ast\end{array}\right]$&$0$\\
	$\B_{15}^{\delta_0=0}$&$\left[\begin{array}{l}
	\alpha_{13}\mapsto a e_1^\ast+ \tau^{\prime} e_2^\ast	\\\alpha_{23}\mapsto \tau^{\prime} e_1^\ast\end{array}\right]$&$[\alpha_{13}\mapsto a e_1^\ast]$\\
	$\B_{16}$&$\left[\begin{array}{l}
	\alpha_{13}\mapsto \tau^{\prime} e_2^\ast	\\\alpha_{23}\mapsto \tau^{\prime} e_1^\ast\end{array}\right]$&$0$\\
$\B_{17}$&$[\alpha_{23}\mapsto be_2^\ast]$&$[\alpha_{23}\mapsto be_2^\ast]$	\\
$\B_{18}$&$\left[\begin{array}{l}
\alpha_{12}\mapsto ce_1^\ast\\
	\alpha_{13}\mapsto \tau^{\prime} e_2^\ast	\\\alpha_{23}\mapsto \tau^{\prime} e_1^\ast\end{array}\right]$&$[\alpha_{12}\mapsto ce_1^\ast]$
		\end{tabular}}
		\small\begin{tabular}{lll}
$\B_{19}^{\delta_0=1}$&$0$&$0$\\
	$\B_{19}^{\delta_0=0}$&$\left[\begin{array}{l}
\alpha_{12}\mapsto de_1^\ast\\
	\alpha_{13}\mapsto \tau^{\prime} e_2^\ast	\\\alpha_{23}\mapsto \tau^{\prime} e_1^\ast\end{array}\right]$&$[\alpha_{12}\mapsto de_1^\ast]$\\
$\B_{20}$&$0$&$0$\\
$\B_{21}$&$0$&$0$\\
$\B_{22}$&$[\alpha_{12}\mapsto a^\prime e_1^\ast-\frac{2\,\delta_0\,a^\prime}{3}e_2^\ast]$&$[\alpha_{12}\mapsto a^\prime e_1^\ast-\frac{2\,\delta_0\, a^\prime}{3}e_2^\ast]$\\
$\B_{23}$&$0$&$0$\\
$\B_{24}$&$[\alpha_{13}\mapsto a^\prime e_1^\ast-\frac{4\,\delta_0\,a^\prime}{3}e_3^\ast]$&$[\alpha_{13}\mapsto a^\prime e_1^\ast-\frac{4\,\delta_0\,a^\prime}{3}e_3^\ast]$\\
$\B_{25}$&$\left[\begin{array}{l}
\alpha_{12}\mapsto a^\prime e_1^\ast\\
	\alpha_{13}\mapsto b^\prime e_1^\ast	\\
	\alpha_{23}\mapsto \tau^{\prime} e_2^\ast\end{array}\right]$&$\left[\begin{array}{l}
\alpha_{12}\mapsto a^\prime e_1^\ast\\
	\alpha_{13}\mapsto b^\prime e_1^\ast\end{array}\right]$\\
	$\B_{26}^{\delta_0=1}$&$\left[\begin{array}{l}
\alpha_{12}\mapsto \tau^\prime e_3^\ast\\
	
	\alpha_{23}\mapsto -\tau^{\prime} e_1^\ast\end{array}\right]$&$0$
	\\
	$\B_{26}^{\delta_0=0}$&$\left[\begin{array}{l}
\alpha_{12}\mapsto a^\prime e_1^\ast+\tau^\prime e_3^\ast\\
	
	\alpha_{23}\mapsto -\tau^{\prime} e_1^\ast\end{array}\right]$&$[\alpha_{12}\mapsto a^\prime e_1^\ast]$\\
	$\B_{27}$&$\left[\begin{array}{l}
\alpha_{13}\mapsto \tau^\prime e_2^\ast\\
	
	\alpha_{23}\mapsto \tau^{\prime} e_1^\ast\end{array}\right]$&$0$
			\\\hline
			\end{tabular}
\begin{tabular}{lll}
			\hline
		Source&Isomorphism&Target\\\hline
		\multirow{1}{*}{$\B_0\oplus\B^\ast_0$}&$f_1=e_1, f_2=e_2, f_3=e_3, f_4=e_4, f_5=e_5, f_6=-e_5+e_6$, for $\epsilon=-1$&$\G_{6,7}$\\
		&$f_j=e_j$, $j=1,\ldots 6$ when $\epsilon=1$&\\
		\multirow{1}{*}{$\B_1\oplus\B^\ast_1$}&$f_1=e_1, f_2=e_2, f_3=e_3, f_4=e_4+e_5, f_5=e_5, f_6=-e_5+e_6$, for $\delta_0=1$&$\G^{\lambda=1}_{6,11,2}$\\
		&$f_j=e_j$, $j=1,\ldots 6$ when $\delta_0=0$&\\
		\multirow{1}{*}{$\B_2\oplus\B^\ast_2$} &$\B_{21} : $ $f_1=e_1,f_2=e_5,
		f_3= e_3,f_4=e_4-e_5,f_5=-\tilde{e}_2,f_6=-2\,e_5+e_6$&$\G_{6,12}^{\lambda=-2}$\\
		&$\B_{22} : $ $f_1=e_1, f_2=-e_5, f_3=e_3, f_4=e_4, f_5=e_2, f_6=e_6$&\\
		\multirow{1}{*}{$\B_3\oplus\B^\ast_3$}&$f_1=e_1, f_2=s e_5, f_3=e_3, f_4=e_4, f_5=-\frac{1}{s}\tilde{e}_2, f_6=e_6,~~s\neq0$&$\G_{6,13,1}^{\lambda=-1}$\\
		\multirow{1}{*}{$\B_4\oplus\B_4^\ast$}&$\B_{41}  : $ $f_1=e_1, f_2=e_2, f_3=e_1-e_2+e_3, f_4=e_4+e_5, f_5=e_5-\frac{1}{\epsilon} e_6, f_6=-e_5$&$\G_{6,13,1}^{\lambda=1}$\\
		&$\B_{42} : $ $f_j=e_j,~j=1,\ldots 6$&\\
		\multirow{1}{*}{$\B_5\oplus\B^\ast_5$}&$\B_{51} : $ $f_1=e_1, f_2=-e_5-\frac{1}{\epsilon}e_6, f_3=-\frac{1}{2}e_1+\frac{1}{2}\tilde{e}_2+e_3, f_4=e_4+e_5, f_5=\tilde{e}_2, f_6=2\,e_5$&$\G_{6,13,1}^{\lambda=-2}$\\
		&$\B_{52} : $ $f_j=e_j,~j=1,\ldots,6$&\\
		\multirow{1}{*}{$\B_6\oplus\B^\ast_6$}&$f_1=e_1, f_2=2e_5, f_3=e_3, f_4=e_4+2e_5, f_5=-\frac{1}{2}\tilde{e}_2, f_6=e_6$, when $\delta_0=1$&$\G_{6,14,1}^{\lambda=-2}$\\
		&$f_j=e_j,~j=1,\ldots,6$ if $\delta_0=0$&\\
		\multirow{1}{*}{$\B_7\oplus\B^\ast_7$}&$f_1=e_1, f_2=\tilde{e}_2, f_3=e_3, f_4=e_4+e_5, f_5=e_5, f_6=e_6$, $\delta_0=1$&$\G_{6,14,1}^{\lambda=1}$\\
		&$f_j=e_j,~j=1,\ldots 6$ when $\delta_0=0$&\\
		\multirow{1}{*}{$\B_8\oplus\B_8^\ast$}&$f_1=e_1-\frac{a\tau_1^\prime}{b}e_4-\tau_1^\prime e_6, f_2=-e_5, f_3=e_3+\frac{\tau_1^\prime}{b}e_5, f_4=e_4, f_5=\tilde{e}_2+\frac{\tau_1^\prime}{b}e_6, f_6=e_6$&$\G_{6,14,2}^{\lambda=-1,b\neq0}$
		\\
		\multirow{1}{*}{$\B_8\oplus\B_8^\ast$}&$f_1=-e_1, f_2=-e_5, f_3=e_3, f_4=-e_4, f_5=\tilde{e}_2, f_6=e_6$&$\G_{6,14,2}^{\lambda=-1,b=0}$\\
		\multirow{1}{*}{$\B_9\oplus\B_9^\ast$}&$f_1=-e_5, f_2=-e_6, f_3=\tilde{e}_1+e_5, f_4=e_2+e_4, f_5=e_3, f_6=e_4$&$\G_{6,17,1}^{\mu=1}$\\
		\multirow{1}{*}{$\B_{10}\oplus\B_{10}^\ast$}&$f_1=-e_6, f_2=e_5, f_3=\tilde{e}_1, f_4=e_3, f_5=-e_2, f_6=e_4$&$\G_{6,18,1}^{\eta=1}$\\
		\multirow{1}{*}{$\B_{11}\oplus\B_{11}^\ast$}&$f_1=-\tau^\prime e_5, f_2=e_6, f_3=\tilde{e}_1, f_4=\frac{1}{\tau^\prime}e_2, f_5=-e_3, f_6=e_4$&$\G_{6,19,1}^{\alpha,\gamma=1}$\\
\multirow{1}{*}{$\B_{12}\oplus\B_{12}^\ast$}&$f_1=-e_5, f_2=-\gamma\tau^\prime e_6, f_3=\tilde{e}_1, f_4=e_2, f_5=\frac{1}{\gamma\tau^\prime}e_3, f_6=e_4$&$\G_{6,19,1}^{\alpha=-1+\frac{2}{\gamma},\gamma}$\\
\multirow{1}{*}{$\B_{13}\oplus\B_{13}^\ast$}&$f_1=-e_5, f_2=-e_5+\frac{2}{3}e_6, f_3=\tilde{e}_1, f_4=e_2, f_5=-\frac{3}{2}e_3, f_6=e_4,~\delta_0=1$&$\G_{6,19,1}^{\alpha=\frac{1}{3},\gamma=\frac{3}{2}}$		\\
\multirow{1}{*}{$\B_{13}\oplus\B_{13}^\ast$}&$f_1=-e_5, f_2=-\frac{1}{\tau^\prime} e_3, f_3=\tilde{e}_1, f_4=e_2, f_5=-\tau^\prime e_6, f_6=e_4,~\delta_0=0$&		$\G_{6,19,1}^{\alpha=\frac{1}{3},\gamma=\frac{3}{2}}$\\
\multirow{1}{*}{$\B_{14}\oplus\B_{14}^\ast$}&$f_1=-\tau^\prime e_6, f_2=\tilde{e}_1, f_3=e_2, f_4=\frac{1}{\tau^\prime}e_3, f_5=e_4, f_6=e_5$&$\G_{6,19,1}^{\alpha=1-\frac{1}{\gamma},\gamma}$
\\
\multirow{1}{*}{$\B_{15}\oplus\B_{15}^\ast$}&$f_1=4\,\tau^\prime e_6, f_2=-2\,\tilde{e}_1, f_3=e_2, f_4=-\frac{1}{4\,\tau^\prime}e_3, f_5=-\frac{1}{2} e_4+e_5, f_6=e_5,~~\delta_0=1$&$\G_{6,19,1}^{\alpha=\frac{1}{2},\gamma=2}$\\
\multirow{1}{*}{$\B_{15}\oplus\B_{15}^\ast$}&$f_1=-2\,\tau^\prime e_6, f_2=e_1, f_3=e_2, f_4=\frac{1}{2\,\tau^\prime}e_3, f_5=e_4, f_6=e_5,~~\delta_0=0,a=0$&$\G_{6,19,1}^{\alpha=\frac{1}{2},\gamma=2}$\\
\multirow{1}{*}{$\B_{16}\oplus\B_{16}^\ast$}&$f_1=e_1, f_2=-\tau\gamma e_6, f_3=e_2, f_4=e_4, f_5=\frac{1}{\tau\gamma} e_3, f_6=e_5$&$\G_{6,19,1}^{\alpha=1+\frac{1}{\gamma},\gamma}$\\
\multirow{1}{*}{$\B_{17}\oplus\B_{17}^\ast$}&$f_1=-e_1, f_2=\frac{\sqrt{|ab|}}{b}e_2, f_3=e_3, f_4=-e_4+\delta_0 e_6,f_5=\frac{\sqrt{|ab|}}{b}e_5, f_6=e_6,~~(a,b)\neq0$&\multirow{2}{*}{$\G_{6,19,2}^{\alpha=\frac{1}{2},\gamma=1}$}\\
&$f_1=-e_1, f_2=e_2, f_3=e_3, f_4=-e_4+\delta_0 e_6,f_5=e_5, f_6=e_6,~~(a,b)=(0,0)$&\\
\multirow{1}{*}{$\B_{18}\oplus\B_{18}^\ast$}&$f_1=-\frac{3\sqrt{|ac|}\tau^\prime}{2\,c}e_6, f_2=\frac{\sqrt{|ac|}}{c}\tilde{e}_1, f_3=e_2, f_4=\frac{2\,c}{3\sqrt{|ac|}\tau^\prime}e_3, f_5=\frac{\sqrt{|ac|}}{a}e_4, f_6=e_5$&$\G_{6,19,2}^{\alpha=\frac{1}{3},\gamma=\frac{3}{2}}$\\
\multirow{1}{*}{$\B_{19}\oplus\B_{19}^\ast$}&$f_1=-e_6, f_2=\frac{2}{3}e_4-e_6, f_3=e_2, f_4=e_3, f_5=-\frac{3}{2}\tilde{e}_1, f_6=e_5,~\delta_0=1$&\multirow{2}{*}{$\G_{6,19,2,a=0}^{\alpha=\frac{1}{3},\gamma=\frac{3}{2}}$}\\
&$f_1=-e_6, f_2=-\frac{2}{3\,\tau^\prime}\tilde{e}_1, f_3=e_2, f_4=e_3, f_5=-\frac{3\,\tau^\prime}{2}e_4, f_6=e_5,~d=0,~\delta_0=0$&

		\end{tabular}}	
\end{center}		
\begin{center}
{\renewcommand*{\arraystretch}{1.3}
\small\begin{tabular}{lll}
\multirow{1}{*}{$\B_{20}\oplus\B_{20}^\ast$}&$\B_{20,1} :$ $f_1=-e_5, f_2=\frac{\sqrt[3]{-9\,d}}{3}\tilde{e}_1, f_3=e_2, f_4=\frac{\sqrt[3]{3}}{3\,\sqrt[3]{-d}}e_3, f_5=\frac{\sqrt[3]{9}}{3\,\sqrt[3]{-d}^2}e_6, f_6=\frac{\sqrt[3]{3}}{\sqrt[3]{-d}}e_5,~d\neq0$&\multirow{2}{*}{$\G_{6,19,5}^{\alpha=-\frac{1}{3},\gamma=3}$}\\
&$\B_{20,2} :$ $f_1=de_6, f_2=\tilde{e}_1, f_3=e_2, f_4=-\frac{1}{d}e_3, f_5=e_4, f_4=e_5, ~~d\neq0$&\\
\multirow{1}{*}{$\B_{21}\oplus\B_{21}^\ast$}&$f_1=-\frac{1}{x}e_6, f_2=\tilde{e}_1, f_3=e_2, f_4=xe_3, f_5=e_4-3\,\delta_0 e_6, f_6=e_5,$ &$\G_{6,19,5,d=0}^{\alpha=-\frac{1}{3},\gamma=3}$\\
&where, $x=1$ (resp. $x=-\frac{1}{3}$) if $\delta_0=0$ (resp. $\delta_0=1$)&\\
\multirow{1}{*}{$\B_{22}\oplus\B_{22}^\ast$}&$f_1=x\,e_1, f_2=\frac{a}{a^\prime\,x^2}e_2, f_3=e_3, f_4=\frac{1}{x}e_4-\frac{2\,\delta_0}{3\, x}e_5, f_5=\frac{a^\prime\,x^2}{a}, f_6=e_6$ if $(a,a^\prime)\neq(0,0)$&$\G_{6,19,7}^{\alpha=-\frac{1}{2},\gamma=\frac{2}{3}}$\\
&where, $x=1$ (resp. $x=-\frac{\sqrt[3]{-18\,a\,a^{\prime 2}}}{3\,a^\prime}$) if $\delta_0=0$ (resp. if $\delta_0=1$)&\\
&$f_1=e_1, f_2=x\,e_2, f_3=e_3, f_4=e_4-\frac{2\,\delta_0}{3}e_5, f_5=\frac{1}{x}e_5, f_6=e_6$ if $(a,b)=(0,0)$&\\
&where, $x=1$ (resp. $x=-\frac{3}{2}$) if $\delta_0=0$ (resp. if $\delta_0=1$)&
\\
\multirow{1}{*}{$\B_{23}\oplus\B_{23}^\ast$}&$\B_{23,1} : $ $f_1=e_1, f_2=e_2, f_3=e_3, f_4=e_6, f_5=e_4, f_6=-2\,e_5$&$\G_{6,20,1}^{\gamma=-2}$\\
&$\B_{23,2} : $ $f_j=e_j,~~j=1,\ldots,6$&\\
\multirow{1}{*}{$\B_{24}\oplus\B_{24}^\ast$}&$f_1=a^\prime\,x^2e_6, f_2=x\tilde{e}_1, f_3=e_2, f_4=-\frac{1}{a^\prime\,x^2}e_3, f_5=\frac{1}{x}e_4-\frac{4\,\delta_0}{3\,x}e_6, f_6=e_5$,&$\G_{6,20,1}^{\gamma=\frac{4}{3}}$\\
&where, $x=1$ (resp. $x=\frac{\sqrt[3]{(6\,a^\prime)^2}}{3\,a^\prime}$) if $\delta_0=0$ (resp. if $\delta_0=1$)&\\
\multirow{1}{*}{$\B_{25}\oplus\B_{25}^\ast$}&$f_1=\frac{bb^\prime}{a^\prime}e_6, f_2=\frac{\sqrt{|a^\prime b^\prime|}}{a^\prime}\tilde{e}_1, f_3=e_2, f_4=-\frac{a^\prime}{bb^\prime}e_3, f_5=\frac{\sqrt{|a^\prime b^\prime|}}{a^\prime}e_4, f_6=e_5$, with $a^\prime b^\prime b\neq0$&$\G_{6,20,3}$\\
&$f_1=e_6, f_2=\tilde{e}_1, f_3=e_2, f_4=-e_3, f_5=e_4, f_6=e_5$, with $b=0$&\\
\multirow{1}{*}{$\B_{26}\oplus\B_{26}^\ast$}&$f_1=-e_1, f_2=-e_2, f_3=e_3, f_4=-e_4+e_6, f_5=-e_5, f_6=e_6$,~~if $\delta_0=1$&$\G_{6,21,3}^{\nu=1,b=0}$\\
&$f_j=e_j,~j=1,\ldots,6$,~when $\delta_0=0$&\\
\multirow{1}{*}{$\B_{27}\oplus\B_{27}^\ast$}&$f_1=\sqrt{\delta_1|\tau^\prime|}e_6, f_2=-\sqrt{\delta_1|\tau^\prime|}e_5, f_3=e_1, f_4=-\frac{1}{\sqrt{\delta_1|\tau^\prime|}}e_3, f_5=\frac{1}{\sqrt{\delta_1|\tau^\prime|}}e_2, f_6=e_4$&$\G^{\beta=\frac{1}{\delta_1}}_{6,22,1}$
\\\hline
		\end{tabular}
\begin{tabular}{l l l}\hline
		Source&Isomorphism&Target\\\hline
		$\G_{6,13,1}^{\lambda=-1}$&$f_1=\frac{1}{x} e_2, f_2=\frac{1}{x} e_5, f_3=e_6, f_4=e_1+e_3, f_5=-e_1, f_6=-e_4+e_6$, $x\neq0$&$\mathfrak{d}_{4,1}\oplus\mathfrak{aff}(1,\R)$	
\\		
	$\G_{6,13,1}^{\lambda=1}$&$f_1=e_5,f_2=-e_2,f_3=-e_6,f_4=e_1-e_3,f_5=-e_1,f_6=-e_4-e_6$&$\mathfrak{d}_{4,2}\oplus\mathfrak{aff}(1,\R)$	\\
		$\G_{6,13,1}^{\lambda=-2}$&$f_1=e_2,f_2=e_5,f_3=\frac{1}{2}e_6,f_4=e_1+2e_3,f_5=-e_1,f_6=-e_4+\frac{1}{2}e_6$&
\\	
\multirow{1}{*}{$\G_{6,13,1}^{\lambda^\prime\neq-\frac{1}{2}}$}&$f_1=e_2, f_2=e_5, f_3=\frac{1}{\lambda}e_3, f_4=e_1+\lambda e_3, f_5=-e_1, f_6=-e_4+\frac{1}{\lambda}e_6$&$\mathfrak{d}_{4,\lambda}\oplus\mathfrak{aff}(1,\R)$\\
&$\lambda=-\lambda^\prime>\frac{1}{2}$, $\lambda\neq 1,2$&\\
		\multirow{1}{*}{$\G_{6,13,2}^{\lambda^\prime=-\frac{1}{2}}$}&$f_1=e_2, f_2=e_5, f_3=2e_6, f_4=e_1+\frac{1}{2}e_3, f_5=-e_1, f_6=-e_4+2e_6$&\\
		&$a=b=0$,  $\lambda=\frac{1}{2}$&
		\\
	\multirow{1}{*}{$\G_{6,13,2}^{\lambda=-\frac{1}{2}}$}	&$f_1=-\frac{\sqrt{|b|}}{\sqrt{2}}e_5, f_2=\frac{\sqrt{2}}{\sqrt{|b|}}e_2, f_3=2e_6, f_4=e_1+\frac{1}{2}e_3, f_5=-e_1, f_6=-e_4+2e_6$, &$\h_4\oplus\mathfrak{aff}(1,\R)$\\
	&$a=0, b\neq0$&\\\hline
		\end{tabular}
\begin{tabular}{l l l}\hline
		Source&Isomorphism&Target\\\hline
		\multirow{1}{*}{$\G_{6,7}$}&$f_1=-e_1+e_3, f_2=-e_3, f_3=-e_4, f_4=-\sqrt{2}e_5, f_5=-e_5-2e_6, f_6=\tfrac{\sqrt{2}}{2}e_2$&$N_{6,28}$\\
		$\G_{6,8}$&$f_1=-e_1+e_3, f_2=-e_3, f_3=-e_4, f_4=-e_5, f_5=\frac{1}{2}e_4+e_6, f_6=e_2$&
		\\\hline
		\multirow{1}{*}{$\G_{6,4}^{a\neq0,1}$} &$f_1=-e_1-\frac{1}{\alpha}e_2+e_3,f_2=-e_1,
		f_3=- e_4,f_4=\frac{1}{\alpha} e_2,f_5= \alpha e_5+e_6,$&\multirow{1}{*}{$N_{6,29}^{\alpha\neq0,\beta\neq0}$}\\
		&$f_6=-\frac{1}{\alpha} e_4+\frac{\alpha-1}{\alpha}e_6$, $a=1-\alpha$, $\alpha\neq 0,1$, $\beta=1$ or &\\
&$f_1=-e_1, f_2=-e_1-\frac{1}{\beta}e_2+e_3, f_3=- e_4, f_4=e_5+\frac{1}{\beta}e_6, f_5=-e_2, $&\\
&$f_6=-e_5+(\beta-1)e_6$, $a=1-\beta$, $\beta\neq 0,1$, $\alpha=1$&	\\
$\G_{6,12}^{\lambda\neq-2}$&$f_1=-e_1, f_2=\frac{\beta-1}{2}e_1+e_3, f_3=-e_4+\frac{1+\beta}{2}e_6, f_4=-e_5, f_5=e_2, $&\\
&$f_6=-e_5-\frac{1+\beta}{2}e_6$, $\lambda=-\frac{2}{1+\beta}$, $\beta\neq-1$, $\alpha=-1$,&\\
$\G_{6,10,2}^{a,b,\lambda\neq-1}$&$f_1=-e_1, f_2=-\frac{1+\lambda}{\lambda}e_1+e_3, f_3=-e_4-\frac{1}{\lambda}e_6, f_4=-e_5, f_5=e_2, f_6=-e_4-\frac{1}{\lambda(1+\lambda)}e_6$, &\\
&$\alpha=\lambda+1$, $\beta=\lambda+2$, $\lambda=\frac{a-2b}{b}$, $a\neq 2b$, $\lambda\neq-1$&\\
$\G_{6,10,1}^{a,b,\lambda=-1}$&or  $f_1=-e_1, f_2=e_3, f_3=-e_4+e_6, f_4=e_5, f_5=-e_2, f_6=-e_4+\frac{1}{\alpha}e_6$, $a\neq 2b$, &\\
&$\alpha=\frac{a-b}{b}$, $\beta=1$, $\lambda=-1$&
\\\hline
$\G_{6,12}^{\lambda=-2}$&$f_1=-e_1, f_2=-\frac{1}{2}e_1+e_3, f_3=-e_4+\frac{1}{2}e_6, f_4=-e_5, f_5=e_2, f_6=-e_5-\frac{1}{2}e_6$&$N_{6,29}^{\alpha=-1,\beta=0}$\\\hline
$\G_{6,10,2}^{a,b,\lambda}$&$f_1=-e_1, f_2=\frac{1}{\alpha-1}e_1+e_3, f_3=-e_4+\frac{\alpha}{\alpha-1}e_6, f_4=e_5, f_5=-e_2, f_6=(1-\alpha)e_4+e_6$, &$N_{6,29}^{\alpha\neq0,-1,\beta=0}$\\
&$\alpha\neq\pm1$, $\lambda=\frac{1-\alpha}{\alpha}, b=\frac{a}{\alpha+1}$&

\\\hline
$\G_{6,11,2}^{\lambda=1}$&$f_1=-e_1, f_2=-2e_1+e_3, f_3=-e_4-e_6, f_4=e_5, f_5=-e_2, f_6=e_6$&$N_{6,29}^{\alpha=0,\beta=-1}$\\\hline 
$\G_{6,5}$&$f_1=-e_1+e_3, f_2=-e_1, f_3=-e_4, f_4=e_2, f_5=e_5,f_6=-e_4-e_6$, $(\alpha,\beta)=(0,1)$&$N_{6,29}^{\alpha=0,\beta\neq 0,-1}$\\
&$f_1=-e_1+e_3, f_2=-e_1, f_3=-e_4, f_4=e_2, f_5=e_5,f_6=-e_4-e_6$, $(\alpha,\beta)=(1,0)$&\\
$\G_{6,11,2}^{\lambda\neq-1}$&$f_1=-e_1, f_2=-\frac{1+\lambda}{\lambda}e_1+e_3, f_3=-e_4-\frac{1}{\lambda}e_6, f_4=e_5, f_5=-e_2, f_6=e_6$, $\alpha=0,\beta=-\frac{1}{\lambda}$&\\
$\G_{6,11,1}^{a,b,\lambda=-1}$&$f_1=-e_1, f_2=e_3, f_3=-e_4+e_6, f_4=e_5, f_5=-e_2, f_6=e_6$, $a=b=0$, $\alpha=0, \beta=1$&

\\\hline
$\G_{6,13,2}^{\lambda=-\frac{1}{2}}$&$f_1=(2-\alpha)e_1+e_3, f_2=-e_1, f_3=-e_6, f_4=\frac{1}{\sqrt{2|a|}}e_2, f_5=-\sqrt{2|a|}e_5, f_6=-e_4+2e_6$&$N_{6,30}^{\alpha}$\\
&$\alpha=2-\frac{b}{a}$, $a\neq0$&
\\\hline
\multirow{1}{*}{$\G_6$}&$f_1=-e_3, f_2=-e_1, f_3=-e_4, f_4=-e_5, f_5=e_2, f_6=-f_6$, $\alpha=0$&\multirow{1}{*}{$N_{6,32}^\alpha$}\\
\multirow{1}{*}{$\G_{6,10,2}^{a,b,\lambda\neq-1}$}&$f_1=\frac{1}{\alpha}e_1+e_3, f_2=\alpha e_3, f_3=-e_4+\frac{1}{\alpha}e_6, f_4=e_2, f_5=e_5, f_6=\alpha e_4$, &\\
& $\alpha\neq0,1$, $\lambda=-\alpha$, $a=2b$&\\
\multirow{1}{*}{$\G_{6,10,1}^{a,b,\lambda=-1}$}&$f_1=e_1+e_3, f_2= e_3, f_3=-e_4+e_6, f_4=e_2, f_5=e_5, f_6= e_4$, $\alpha=1$&
\\\hline
\multirow{1}{*}{$\G_{6,9}^{a=-1}$}&$f_1=-e_1+e_3, f_2=-e_1, f_3=-e_4, f_4=e_2, f_5=e_5, f_6=-e_4-e_6$&\multirow{1}{*}{$N_{6,33}$}
\\\hline
\multirow{1}{*}{$\G_{6,4}^{a=1}$}&$f_1=-e_1+e_2+e_3, f_2=-e_1, f_3=-e_4, f_4=e_2, f_5=e_5, f_6=-e_4-e_6$, $\alpha=0$&\multirow{3}{*}{$N_{6,34}^\alpha$}\\
\multirow{1}{*}{$\G_{6,9}^{a\neq-1}$}&$f_1=-e_1-\frac{1+\alpha}{\alpha}e_2+e_3, f_2=-(\alpha+1)e_1-(\alpha+1)e_2+\alpha e_3, f_3=-e_4, f_4=-\frac{1}{\alpha}e_2, $&\\
&$f_5=\alpha e_4-\alpha e_5, f_6=-e_4-e_5$, $\alpha\neq0$, $a=-\frac{1+\alpha}{\alpha}$&\\
$\G_{6,11,1}^{a,b,\lambda=-1}$&$f_1=-e_1, f_2=\frac{b}{a}e_1+e_3, f_3=-e_4+e_6, f_4=ae_5, f_5=-\frac{1}{a}e_2-e_4+\frac{b}{a}e_6, f_6=e_6$, &\\
&$\alpha=-\frac{b}{a}$, $ a\neq0,b\in\R$&

		\\\hline
		\end{tabular}
\begin{tabular}{l l l}\hline
		Source&Isomorphism&Target\\\hline
		$\G_{6,1}$&$f_1=-\frac{1}{2}e_6, f_2=xe_4+ye_5, f_3=ze_4, f_4=-\frac{1}{2y}e_2,f_5=-\frac{1}{2z}e_1+\frac{x}{2yz}e_2, f_6=2e_3$,&$\G_{6,82}^{\lambda,\lambda_1,\alpha}$\\
		&where, $x=-\tau_2, y=-\tau_3$, $z=1$ or $z=\frac{\tau_1}{4\tau_3}$ (when $\tau_1\neq0$), (if $\tau_3\neq0$), &
		\\
		&if ($\tau_3=0$), $x=0$, $y=\frac{\tau_1}{4\tau_2}$ (when $\tau_1\neq0$) or $y=1$, $z=-\tau_2$ (if $\tau_2\neq0$)&\\
		& otherwise $z=1$ and $y=1$ or $y=-\frac{\tau_1}{4}$ (when $\tau_1\neq0$),~~\underline{$\lambda=\lambda_1=1,\alpha=2$}&\\
		&To find the symplectic forms, both paths are equivalent.&
		\\
		$\G_{6,18,1}^{\eta=1}$&$f_1=-\frac{1}{2}e_6, f_2=xe_1+\frac{1}{2y}e_2, f_3=ze_1, f_4=ye_5, f_5=\frac{1}{2z}e_4-\frac{xy}{z}e_5, f_6=2e_3$, &\\
		&\underline{$\lambda=\lambda_1=1,\alpha=2$}&\\
		$\G_{6,14,2}^{\lambda=-1,b=0}$&$f_1=\frac{1}{2}e_6, f_2=ye_2-\frac{1}{2x}e_4, f_3=ze_2, f_4=xe_1, f_5=-\frac{yx}{z}e_1+\frac{1}{2z}e_5, f_6=-2e_3$, $a=0$&\\
		&\underline{$\lambda=\lambda_1=1,\alpha=2$}&
		\\
		$\G_{6,14,2}^{\lambda=-2}$&$f_1=\frac{1}{4}e_6, f_2=-\frac{1}{2x}e_4, f_3=-\frac{1}{4x}e_2, f_4=xe_1, f_5=-2xe_5, f_6=-4e_3$, $x=\tau$ if $\tau\neq0$,&\\
		& otherwise $x=1$, \underline{$\lambda=1,\lambda_1=3,\alpha=2$}&
		\\
		
	$\G_{6,14,1}^{\lambda=1}$&$f_1=-\frac{1}{2}e_6, f_2=-\frac{1}{2x}e_4, f_3=-\frac{1}{4x}e_5, f_4=xe_1, f_5=2xe_2, f_6=2e_3$, \underline{$\lambda=1,\lambda_1=3,\alpha=2$}&	\\
	$\G_{6,21,3,b=0}^{\nu=1}$&$f_1=-\frac{1}{2}e_6, f_2=-e_1, f_3=xe_5, f_4=-\frac{1}{2}e_4, f_5=-\frac{1}{2x}e_2, f_6=2e_3$, \underline{$\lambda=1,\lambda_1=3,\alpha=2$}&\\
	$\G_{6,19,1}^{\alpha=\frac{1}{2},\gamma=2}$&$f_1=-\frac{1}{4}e_6, f_2=-2 e_2, f_3=-e_1, f_4=-\frac{1}{4}e_5, f_5=-\frac{1}{2}e_4, f_6=4e_3$&\\
	&\underline{$\lambda=1,\lambda_1=3,\alpha=2$}&
	\\
	$\G_{6,21,3}^{\nu=1}$&$f_1=-e_6, f_2=-\frac{1}{2}e_4, f_3=xe_5, f_4=e_1, f_5=-\frac{1}{2x}e_2, f_6=e_3$, \underline{$ \lambda=0, \lambda_1=2,\alpha=2$}&	\\
	$\G_{6,19,1}^{\alpha=\frac{1}{3},\gamma=\frac{3}{2}}$&$f_1=-\frac{1}{3}e_6, f_2=e_5, f_3=-\frac{1}{4}e_1, f_4=-\frac{1}{2}e_2, f_5=-2 e_4, f_6=3e_3$, \underline{$ \lambda=0, \lambda_1=2,\alpha=2$}&
	\\
$\G_{6,19,5,d=0}^{\alpha=-\frac{1}{3},\gamma=3}$&$f_1=-\frac{1}{6}e_6, f_2=-e_5, f_3=\frac{1}{2}e_1, f_4=\frac{1}{2}e_2, f_5=e_4, f_6=6e_3$, \underline{$ \lambda=3, \lambda_1=5,\alpha=2$}&
\\
	$\G_{6,21,1}^{\nu\neq\{\frac{1}{2},1\}}$&$f_1=-\frac{1}{2\nu}e_6, f_2=xe_1, f_3=e_5, f_4=\frac{1}{2x}e_4, f_5=-\frac{1}{2}e_2, f_6=2\nu e_3$, &\\	&$\lambda_1=2\nu+1$, $\nu>\frac{1}{2}$, $\nu\neq1$, \underline{$\lambda=\lambda_1-2>0, \alpha=2$}&\\
	$\G_{6,19,1}^{\alpha=1+\frac{1}{\gamma},\gamma}$&$f_1=-\frac{1}{2\gamma}, f_2=-e_5, f_3=-\frac{1}{2}e_4, f_4=\frac{1}{2}e_2, f_5=e_1, f_6=2\gamma e_3$, $\lambda=\lambda_1-2, \lambda_1=-2\gamma+1$, $\gamma<-\frac{1}{2}$&\\
	&\underline{$\lambda=\lambda_1-2>0, \alpha=2$}&
	\\
	$\G_{6,19,1}^{\alpha=-1+\frac{2}{\gamma},\gamma}$&$f_1=-\frac{1}{2\gamma}e_6, f_2=-\frac{1}{2}e_5, f_3=\frac{1}{4}e_1, f_4=e_2, f_5=2e_4, f_6=2\gamma e_3$, $\lambda=\lambda_1=2\gamma-1$, $\gamma>\frac{3}{2}$&
	\\
	&\underline{$\lambda=\lambda_1-2>0, \alpha=2$}&\\
	&or $f_1=-\frac{1}{2\gamma}e_6, f_2=\frac{1}{2}e_2, f_3=-\frac{1}{2}e_1, f_4=e_5, f_5=-e_4, f_6=2\gamma e_3$, $\lambda=2-\lambda_1=2\gamma-1$, $1<\gamma<\frac{3}{2}$&\\
	&\underline{$\lambda=2-\lambda_1>0, \alpha=2$}&
	\\
	$\G_{6,21,1}^{\nu\neq\{\frac{1}{2},1\}}$&$f_1=-\frac{1}{2\nu}e_6, f_2=xe_4, f_3=-\frac{1}{2}e_4, f_4=-\frac{1}{2x}e_1, f_5=e_2, f_6=2\nu e_3$&\\
	&$\lambda_1=2\nu+1$,  $0<\nu<\frac{1}{2}$, \underline{$\lambda=2-\lambda_1>0, 1<\lambda_1<2,\alpha=2$}&\\
	$\G_{6,19,1}^{\alpha=1-\frac{1}{\gamma},\gamma}$&$f_1=-\frac{1}{2\gamma}e_6, f_2=\frac{1}{2}e_1, f_3=\frac{1}{2}e_5, f_4=e_4, f_5=-e_2, f_6=2\gamma e_3$, $ \lambda_1=3-2\gamma$, $0<\lambda_1<2$ , $\gamma>\frac{1}{2}$, &\\
	&\underline{$\lambda=2-\lambda_1>0, \alpha=2$}&
	\\
$\G_{6,19,7}^{\alpha=-\frac{1}{2},\gamma=\frac{2}{3}}$&$f_1=-\frac{3}{4}e_6, f_2=-\frac{1}{2}e_1, f_3=-\frac{1}{2}e_5, f_4=-e_4, f_5=e_2, f_6=\frac{4}{3}e_3$, \underline{$\lambda=\frac{1}{3}, \lambda_1=\frac{5}{3}, \alpha=2$}&\\	
$\G^{\eta=\frac{1}{2}}_{6,18,2}$&$f_1=-e_6, f_2=-\frac{1}{2}e_5, f_3=e_4, f_4=e_2, f_5=-\frac{1}{2}e_1, f_6=e_3$, $a=b=c=0$, \underline{$\lambda=\lambda_1=0,\alpha=2$}&\\
$\G_{6,19,6}^{\alpha=\gamma=\frac{1}{2}}$&$f_1=-e_6, f_2=e_4, f_3=-\frac{1}{2}e_5, f_4=-\frac{1}{2}e_1, f_5=e_2, f_6=e_3$, $a=b=0$, \underline{$\lambda=0,\lambda_1=\frac{1}{2},\alpha=2$}&
		\\\hline
		\end{tabular}}
		{\renewcommand*{\arraystretch}{1.3}
	\small\begin{tabular}{l l l}\hline
	$\G_{6,19,2}^{\alpha=\frac{1}{2\gamma},\gamma}$&$f_1=-\frac{1}{2\gamma}e_6, f_2=e_2, f_3=e_1, f_4=\frac{1}{2}e_5, f_5=\frac{1}{2}e_4, f_6=2\gamma e_3$, $a=0$, $\gamma>\frac{1}{2}$, \underline{$\lambda=0,\lambda_1=2\gamma-1,\alpha=2$}&\\
	&or $f_1=-\frac{1}{2\gamma}e_6, f_2=e_2, f_3=e_4, f_4=\frac{1}{2}e_5, f_5=-\frac{1}{2}e_1, f_6=2\gamma e_3$, $a=0$, $\gamma<\frac{1}{2}$, \underline{$\lambda=0,\lambda_1=-2\gamma+1,\alpha=2$}&
	\\
	$\G_{6,18,1}^{\eta\neq\{\frac{1}{2},\frac{1}{3}\}}$&$f_1=-\frac{1}{2\eta}e_6, f_2=\frac{1}{2}e_2, f_3=e_1, f_4=e_5, f_5=\frac{1}{2}e_4, f_6=2\eta e_3$, $\lambda=\lambda_1=2\eta-1$, $\eta>\frac{1}{2}$, &\\
	&or $f_1=-\frac{1}{2\eta}e_6, f_2=-\frac{1}{2}e_4, f_3=-\frac{1}{2}e_5, f_4=e_1, f_5=e_2, f_6=2\eta$, $\lambda=\lambda_1=-2\eta+1$, $\eta<\frac{1}{2}$&
	\\
	&\underline{$\lambda=\lambda_1, \alpha=2$}&\\
	$\G_{6,19,3}^{\alpha=-1+\frac{1}{\gamma},\gamma}$&$f_1=-\frac{1}{2\gamma}, f_2=e_5, f_3=\frac{1}{2}e_1, f_4=-\frac{1}{2}e_2, f_5=e_4, f_6=2\gamma e_3$, $\lambda=\lambda_1=2\gamma-1$, $\gamma>\frac{1}{2}$, $\gamma\neq1$&
	\\
	&\underline{$\lambda=\lambda_1, \alpha=2$}&
	\\
	$\G_{6,18,3}^{\eta=\frac{1}{3}}$&$f_1=-\frac{3}{2}e_6, f_2=e_5, f_3=e_4, f_4=-\frac{1}{2}e_2, f_5=-\frac{1}{2}e_1, f_6=\frac{2}{3}e_3$, $a=b=0$, \underline{$\lambda=\lambda_1=\frac{1}{3},\alpha=2$}&\\
	$\G_{6,19,2}^{\alpha=\frac{1}{2},\gamma=1}$& $f_1=-\frac{1}{2}e_6, f_2=\frac{1}{2}e_2, f_3=-e_1, f_4=e_5, f_5=-\frac{1}{2}e_4, f_6=2e_3$, $a=0$, \underline{$\lambda=0,\lambda_1=1,\alpha=2$}&
	\\
	$\G_{6,14,3}^{\lambda=-\frac{1}{2}}$&$f_1=e_6, f_2=e_5, f_3=-\frac{1}{2x}e_4, f_4=-\frac{1}{2}e_2, f_5=xe_1, f_6-e_3$, $a=b=0$, \underline{$\lambda=0,\lambda_1=1,\alpha=2$}&\\
	$\G_{6,14,1}^{\lambda^\prime\neq\{-\frac{1}{2},-1\}}$&$f_1=-\frac{1}{2\lambda^\prime}e_6, f_2=-\frac{1}{2x}e_3, f_3=e_2, f_4=xe_1, f_5=\frac{1}{2}e_5, f_6=2\lambda^\prime e_3$, $x=-\frac{1}{2(\lambda^{\prime})^2\tau}$ if $\tau\neq0$, otherwise $x=1$, &\\
	&with $\lambda^\prime<-\frac{1}{2}$, $\lambda_1=-2\lambda^\prime-1$,  \underline{$\alpha=2, \lambda=1, \lambda_1>1,\lambda_1\neq 2,3$} &\\
	&or $f_1=-\frac{1}{2\lambda^\prime}e_6, f_2=xe_4, f_3=-\frac{1}{2}e_5, f_4=-\frac{1}{2x}e_1, f_5=e_2, f_6=2\lambda^\prime e_3$, $\lambda_1=2\lambda^\prime+1$ if $\lambda^\prime>-\frac{1}{2}$&\\
	$\G_{6,19,1}^{\alpha,\gamma=1}$&$f_1=-\frac{1}{2}e_6, f_2=\frac{1}{2}e_2, f_3=-e_1, f_4=e_5, f_5=-\frac{1}{2}e_4, f_6=2e_3$, $\lambda=2\alpha-1$, $\alpha>\frac{1}{2}$&\\
	&or $f_1=-\frac{1}{2}e_6, f_2=-\frac{1}{2}e_5, f_3=-e_1, f_4=e_2, f_5=-\frac{1}{2}e_4, f_6=2e_3$, $\lambda=1-2\alpha$, $\alpha\neq\frac{1}{2}$, $\alpha<\frac{1}{2}$&\\
	&\underline{$\alpha=2, 0<\lambda<1, \lambda_1=1$}&\\
	$\G_{6,19,4}^{\alpha^\prime,\gamma=\frac{1}{2}}$&$f_1=-e_6, f_2=e_1, f_3=-\frac{1}{2}e_5, f_4=\frac{1}{2}e_4, f_5=e_2,f_6=e_3$, $c=0$, $0<|\alpha^\prime|<1$, $\alpha^\prime\neq\frac{1}{2}$, &\\
	&\underline{$\alpha=2, \lambda=0, \lambda_1=1-\alpha^\prime$}&
	\\\hline
	&\underline{$\lambda\neq\pm(\lambda_1-2),\alpha=2, 0<\lambda\leq\lambda_1$, $(\lambda,\lambda_1)\neq\{(1,1),(1,3)\}$}&\\
	$\G_{6,19,7}^{\alpha=-2+\frac{1}{\gamma},\gamma}$&$f_1=-\frac{1}{2\gamma}e_6, f_2=e_1, f_3=-\frac{1}{2}e_5, f_4=\frac{1}{2}e_4, f_5=e_2, f_6=2\gamma e_3$,  $\alpha=2,\lambda=2\gamma-1,\lambda_1=4\gamma-1$, $\frac{1}{2}<\gamma<3$&\\
	&$f_1=-\frac{1}{2\gamma}e_6, f_2=e_4, f_3=-\frac{1}{2}e_5, f_4=-\frac{1}{2}e_1, f_5=e_2, f_6=2\gamma e_3$, $\alpha=2,\lambda=1-2\gamma,\lambda_1=4\gamma-1$, $\frac{1}{3}<\gamma<\frac{1}{2}$&\\
	$\G_{6,19,5}^{\alpha=-\frac{1}{2}+\frac{1}{2\gamma},\gamma}$&$f_1=-\frac{1}{2\gamma}e_6, f_2=-\frac{1}{2}e_5, f_3=e_1, f_4=e_2, f_5=e_2, f_6=2\gamma$, $d=0$, $\gamma>1$, $\gamma\neq3$, $\alpha=2, \lambda=\gamma,\lambda_1=2\gamma-1$, &\\
	& $f_1=-\frac{1}{2\gamma}e_6, f_2=e_2, f_3=-\frac{1}{2}e_4, f_4=\frac{1}{2}e_5, f_5=e_1, f_6=2\gamma$, $\gamma<-1$, $\gamma\neq3$, $\alpha=2, \lambda=-\gamma,\lambda_1=-2\gamma+1$&\\
	&$f_1=-\frac{1}{2\gamma}e_6, f_2=e_1, f_3=-\frac{1}{2}e_5, f_4=\frac{1}{2}e_4, f_5=e_2, f_6=2\gamma$, $\frac{1}{2}<\gamma<1$, $\alpha=2, \lambda=2\gamma-1, \lambda_1=\gamma$&\\
	&$f_1=-\frac{1}{2\gamma}e_6, f_2=e_4, f_3=-\frac{1}{2}e_5, f_4=-\frac{1}{2}e_1, f_5=e_2, f_6=2\gamma$, $\frac{1}{3}<\gamma<\frac{1}{2}$, $\alpha=2, \lambda=-2\gamma+1, \lambda_1=\gamma$&\\
	$\G_{6,19,1}^{\alpha^\prime,\gamma}$&$f_1=-\frac{1}{2\gamma}e_6, f_2=e_2, f_3=\frac{1}{2}e_1, f_4=\frac{1}{2}e_5, f_5=e_4, f_6=2\gamma e_3$, $\alpha=2, \lambda=2\gamma\alpha^\prime-1,\lambda_1=2\gamma-1$, $\gamma>\frac{1}{2\alpha^\prime}$&\\
	&$0<\alpha^\prime<1$&\\
	&$f_1=-\frac{1}{2\gamma}e_6, f_2=e_1, f_3=-\frac{1}{2}e_5, f_4=\frac{1}{2}e_4, f_5=e_2, f_6=2\gamma e_3$, $\alpha=2, \lambda=2\gamma-1, \lambda_1=-2\gamma\alpha^\prime+1$&
\\
&$\frac{1}{2}<\gamma<\frac{1}{1+\alpha^\prime}$, $-1<\alpha^\prime<0$, and $\frac{1}{2}<\gamma<\frac{1}{2\alpha^\prime}$ if $0<\alpha<1$&	\\
&$f_1=-\frac{1}{2\gamma}e_6, f_2=-\frac{1}{2}e_5, f_3=-\frac{1}{2}e_4, f_4=e_2, f_5=e_1, f_6=2\gamma e_3$, $\alpha=2,\lambda=-2\gamma\alpha^\prime+1, \lambda_1=-2\gamma+1$, &
\\
&with  $\gamma<0$ if $0<\alpha^\prime<1$, or $\frac{1}{2\alpha^\prime}<\gamma<0$ if $-1<\alpha^\prime<0$&\\
&$f_1=-\frac{1}{2\gamma}e_6, f_2=e_4, f_3=-e_5, f_4=-\frac{1}{2}e_1, f_5=\frac{1}{2}e_2, f_6=2\gamma e_3$, $\alpha=2, \lambda=1-2\gamma, \lambda_1=2-4\gamma$,&\\
& $\alpha^\prime=2-\frac{1}{2\gamma}$, $\frac{1}{6}<\gamma<\frac{1}{2}$, $0<|\alpha^\prime|<1$&\\
&$f_1=-\frac{1}{2\gamma}e_6, f_2=e_4, f_3=\frac{1}{2}e_5, f_4=-\frac{1}{2}e_1, f_5=-e_2, f_6=2\gamma e_3$&\\
&with $\alpha=2, \lambda=1-2\gamma,\lambda_1=1-4\gamma^2$, $\alpha^\prime=2\gamma$, if $0<\alpha^\prime<1$, $0<\gamma<\frac{1}{2}$&\\
&or $\alpha=2, \lambda=1-2\gamma,\lambda_1=1+4\gamma^2$, if $\alpha^\prime=-2\gamma$, $-1<\alpha^\prime<0$, $0<\gamma<\frac{1}{2}$&

	\\\hline
	$\G_{6,16}$&$f_1=-\frac{1}{2}e_5, f_2=xe_6, f_3=-2xe_4, f_4=-\frac{1}{2x}e_3, f_4=\frac{1}{4x}e_1, f_6=2e_2$,&$\G_{6,83}^{\lambda=1,\alpha=2}$\\
		&where $x\neq0$, $x=\frac{\sqrt{2|\tau_1|}}{4}$ if $\tau_1\neq0$, $x=\tau_2$ if $\tau_2\neq0$ otherwise, $x=1$&\\
		$\G_{6,17,1}^{\mu=1}$&$f_1=-e_6, f_2=\frac{1}{4x}e_2, f_3=\frac{1}{2x}e_1, f_4=2xe_5, f_5=xe_4, f_6=2e_3$&
		\\
		$\G_{6,14,2}^{\lambda=-1}$&$f_1=\frac{1}{2}e_6, f_2=\frac{1}{4bx}e_2, f_3=-\frac{1}{2x}e_4, f_4=2bxe_5, f_5=xe_1, f_6=-2e_3$, $b\neq0, a=0$&
		\\
		$\G_{6,17,1}^{\mu\neq\{\frac{1}{2},\frac{1}{3}\}}$&$f_1=-\frac{1}{2\mu}e_6, f_2=\frac{1}{4\mu}e_4, f_3=-\frac{1}{2}e_5, f_4=-2\mu e_1, f_5=e_2, f_6=2\mu e_3$, $\lambda=-2\mu+1,\lambda\neq\frac{1}{3}$, $\mu<\frac{1}{2}$&$\G_{6,83}^{\lambda\neq0,1,\alpha=2}$\\
		&$f_1=-\frac{1}{2\mu}e_6, f_2=e_2, f_3=2\mu e_1, f_4=\frac{1}{2}e_5, f_5=\frac{1}{4\mu}e_4, f_6=2\mu e_3$, $\lambda=2\mu-1, \mu>\frac{1}{2}$&\\
		$\G_{6,17,3}^{\mu=\frac{1}{3}}$&$f_1=-\frac{3}{2}e_6, f_2=e_4, f_3=-\frac{2}{3}e_5, f_4=-\frac{1}{2}e_1, f_5=\frac{3}{4}e_2, f_6=\frac{2}{3}e_3$, $\lambda=\frac{1}{3}, b=0$&$\G_{6,83}^{\lambda=\frac{1}{3},\alpha=2}$\\
		$\G_{6,19,3}^{\alpha=-1+\frac{1}{\gamma},\gamma}$&$f_1=-\frac{1}{2\gamma}e_6, f_2=-\frac{1}{4b\gamma}e_1, f_3=-\frac{1}{2}e_5, f_4=-2b\gamma e_4, f_5=e_2, f_6=2\gamma e_3$, $\lambda=2\gamma-1$,&\\
		& $b\neq0$, $\gamma\neq1$&

		\\\hline
		\end{tabular}}

{\renewcommand*{\arraystretch}{1.3}
	\small\begin{tabular}{l l l}\hline
		Source&Isomorphism&Target\\\hline
		$\G_{6,19,2}^{\alpha=\frac{1}{2\gamma},\gamma}$&$f_1=-\frac{1}{\lambda+1}e_6, f_2=e_1,f_3=\frac{(\lambda+1)a\sqrt{2}}{2\sqrt{-(\lambda+1)|a|}}e_5, f_4=\frac{1}{2}e_4, f_5=\frac{\sqrt{2}}{\sqrt{-(\lambda+1)|a|}}e_2, f_6=(\lambda+1)e_3$,&$\G_{6,85}^{\lambda}$\\
&$\gamma=\frac{\lambda+1}{2}, a\neq0$, $\lambda>0,\lambda\neq1,2$ &		\\
&or $f_1=\frac{1}{\lambda-1}e_6, f_2=e_4, f_3=-\frac{a \left( \lambda-1 \right) \sqrt {2}}{2\sqrt{|a|
 \left( \lambda-1 \right) }}
e_5, f_4=-\frac{1}{2}e_1, f_5=\frac{1}{\sqrt {2}\sqrt{|a| \left( \lambda-1 \right)}}e_2, f_6=(1-\lambda)e_6$, &
\\
&$\gamma=\frac{1-\lambda}{2}$, $a\neq0$, $\lambda>2$&
\\
$\G_{6,18,2}^{\eta=\frac{1}{2}}$&$f_1=e_6, f_2=e_5, f_3=\sqrt{\frac{|a|}{2}}e_4, f_4=\frac{1}{2}e_2, f_5=\frac{1}{\sqrt{2|a|}}e_1, f_6=e_3$, $a\neq0,b=0, c=0$, $\lambda=0$&\\
&or $f_1=2cx^2e_6, f_2=-xe_4+e_5, f_3=cxe_5, f_4=-cxe_1, f_5=e_1+xe_2, f_6=e_3$, $a=0,b=0, c\neq0$, $\lambda=0$&
\\
&$f_1=-e_6,f_2=e_5,f_3=-\frac{b}{\sqrt{-2|c|}}e_4+\frac{\sqrt{-2|c|}}{2}e_5,f_4=\frac{c}{2b}e_1-\frac{1}{2}e_2,f_5=\frac{\sqrt{-2|c|}}{2b}e_1,f_6=e_3$, $b^2=ac\neq0$, $\lambda=0$&
\\
$\G_{6,19,4}^{\alpha,\gamma=\frac{1}{2}}$&$f_1=2cx^2e_6, f_2=e_5, f_3=cxe_4, f_4=cx^2e_2, f_5=xe_1, f_6=e_3$, $\lambda=1-\alpha$, $0<|\alpha|<1$, $c\neq0$,&\\
&$0<\lambda<2$&\\
$\G_{6,19,6}^{\alpha=\gamma=\frac{1}{2}}$&$f_1=2bx^2e_6, f_2=e_5, f_3=bxe_4, f_4=bx^2e_2, f_5=xe_1, f_6=e_3$, $\lambda=\frac{1}{2}$, $a=0,b\neq0$&
\\
$\G_{6,19,2}^{\alpha=\frac{1}{3},\gamma=\frac{2}{3}}$&$f_1=2ax^2e_6, f_2=3ax^3e_1, f_3=3axe_5, f_4=-\frac{1}{x}e_4, f_5=xe_2, f_6=3e_3$, $a\neq0$, $\lambda=2$&
\\
$\G_{6,21,3}^{\nu=1}$&$f_1=2ax^2e_6, f_2=\frac{ax^2}{y}e_5, f_3=axe_4, f_4=ye_2, f_5=xe_1, f_6=e_3$, $xy\neq0$, $a\neq0$, $\lambda=2$&\\
$\G_{6,14,3}^{\lambda=-\frac{1}{2}}$&$f_1=2bx^2e_6, f_2=-\frac{bx^2}{y}e_4 f_3=-bxe_5, f_4=ye_1, f_5=xe_2, f_6=-e_3$, $xy\neq0$, &\\
&$a=0,b\neq0$, $\lambda=1$&\\
$\G_{6,19,5}^{\alpha=\frac{1}{2},\gamma=1}$&$f_1=-2ax^2e_6, f_2=-4ax^2e_1, f_3=-2axe_5, f_4=-\frac{1}{2}e_4, f_5=xe_2, f_6=2e_3$, $a\neq0$, $\lambda=1$&
		\\
		$\G_{6,17,2}^{\mu=\frac{1}{2}}$&$f_1=-e_6, f_2=e_2, f_3=e_1,f_4=\frac{1}{2}e_5, f_5=\frac{1}{2}e_4, f_6=e_3$, $a=0$&$\G_{6,86}$
	\\
		$\G_{6,17,2}^{\mu=\frac{1}{2}}$&$f_1=-e_6, f_2=\frac{1}{\sqrt{2|a|}}e_2, f_3=-\sqrt{\frac{2}{|a|}}e_4, f_4=\sqrt{\frac{2}{|a|}}e_5, f_5=\frac{1}{\sqrt{2|a|}}e_1, f_6=e_3$, $a\neq0$&$\G_{6,87}$
		\\\hline
		$\G_{6,22,1}^{\beta=\frac{1}{\delta_1}}$&$f_1=-e_6, f_2=-\frac{1}{2\mu_0}e_1, f_3=-\frac{1}{2\mu_0}e_3, f_4=-e_4, f_5=e_5, f_6=e_3$, $\mu_0=\frac{1}{2\delta_1},\alpha=2\mu_0,\nu_0=1$&$\G_{6,88}^{\mu_0,\alpha,\nu_0}$\\
		$\G_{6,23}^{\delta_2}$&$f_1=e_6, f_2=-xe_2, f_3=xe_1, f_4=\frac{1}{2x\mu_0}e_5, f_5=-\frac{1}{2x\mu_0}e_4, f_6=-e_3$, $\mu_0=\frac{1}{2\delta_2},\alpha=-2\mu_0$,&\\
		&$\nu_0=1$, $x=\sqrt{|\tau|}$&\\
$\G_{6,22,1}^{\beta\neq\frac{1}{2\delta_1}}	$	&$f_1=e_6, f_2=e_4, f_3=e_5, f_4=-\frac{1}{\alpha}e_1, f_5=-\frac{1}{\alpha}e_2, f_6=-e_6$, $\delta_1=-\frac{1}{\alpha}$, $\beta=\frac{2\mu_0\delta_1+1}{2\delta_1}$,&\\
& $\mu_0>0, \alpha\neq \pm2\mu_0,\alpha\neq0$, $\nu_0=1$&
		\\\hline
				$\G_{6,22,2}^{\beta=\frac{1}{2\delta_1}}$&$f_1=-\frac {\mu_{0}\sqrt {\nu_{0}\,\mu_0}}{\nu_{0}\,\mu_0}e_6, f_2=\frac {\sqrt {\nu_{0}\,\mu_0}}{2}e_4, f_3=-\frac{\mu_0}{2}e_5, f_4=-\frac{\mu_0}{\sqrt{\nu_0\mu_0}}e_1+e_4, f_5=e_2-\frac{\sqrt{\nu_0\mu_0}}{\mu_0}e_5, $&$\G_{6,92}^{\mu_0,\nu_0}$\\
		&$f_6=\sqrt{\nu_0\mu_0}\,e_3$, $\delta_1=\frac{\sqrt{\nu_0\mu_0}e_3}{2}$, $\mu_0,\nu_0\in\R^{\ast +} $, $a=0$, $\delta_1=\frac{\sqrt{\nu_0\mu_0}}{2}$&\\
		
		$\G_{6,18,2}^{\eta=\frac{1}{2}}$&$f_1=-e_6, f_2=-\frac{1}{2}e_4, f_3=e_5, f_4=e_1, f_5=-\frac{1}{2}e_2, f_6=e_3$, $a=b=c=\mu_0=\nu_0=0$&\\
		&or $f_1=-e_6, f_2=\frac { \left( -b+\sqrt {-ac+{b}^{2}} \right) \sqrt{-ac+
{b}^{2}}}{c\mu_{0}}e_4-{\frac {\sqrt {-ac+{b}^{2}}}{\mu_{0}}}e_5, f_3=e_1+{\frac {\left( -b+\sqrt {-ac+{b}^{2}} \right)}{c}  }e_2
$, &\\
&$f_4={\frac {c\mu_{0}}{4\,ac-4\,{b}^{2}}}e_1-{\frac {\mu_{0}\left( b+\sqrt {-ac+{b}^{2}}
 \right) }{4\,ac-4\,{b}^{2}} }
e_2, f_5={\frac {1}{4}  {\frac {\left( b+\sqrt {-ac+{b}^{2}} \right)}{\sqrt {-
ac+{b}^{2}}}}}
e_4+{\frac {c}{4}{\frac {1}{\sqrt {-ac+{b}^{2}}}}}e_5$, &\\
& $f_6=e_3$, $c\neq0$, $b^2-ac>0$, $\nu_0=0,\mu_0>0$&\\
&$f_1=-e_6, f_2=-\frac{1}{2}e_5, f_3=\frac{\mu_0}{2b}e_1, f_4=e_2, f_5=\frac{b}{\mu_0}e_4, f_6=e_3$ , $a=c=0, b\neq0$, $\nu_0=0$, $\mu_0>0$&\\
&$f_1=-e_6, f_2=-\frac{b}{\mu_0}e_4-\frac{c}{2\mu_0}e_5, f_3=-\frac{c}{2b}e_1+e_2, f_4=\frac{\mu_0}{2b}e_1, f_5=\frac{1}{2}e_5, f_6=e_3$, $a=0, bc\neq0$, $\nu_0=0$, $\mu_0>0$&\\
&$f_1=-e_6, f_2=-\frac{a}{4b}e_4-\frac{1}{2}e_5, f_3=\frac{\mu_0}{2b}e_1-\frac{a\mu_0}{4b^2}e_2, f_4=e_2, f_5=\frac{b}{\mu_0}e_4, f_6=e_3$, $ab\neq0, c=0$, $\nu_0=0$, $\mu_0>0$&

\\
$\G_{6,17,2}^{\mu=\frac{1}{2}}$&$f_1=-e_6, f_2=\frac{1}{2}e_1, f_3=-\frac{\mu_0}{2}e_2, f_4=e_4, f_5=-\frac{1}{\mu_0}e_5, f_6=e_3$, $\nu_0=0$, $a=0$, $\mu_0>0$&\\

\\\hline
\end{tabular}}

{\renewcommand*{\arraystretch}{1.3}
	\small\begin{tabular}{l l l}\hline
		$\G_{6,20,1}^{\gamma=-2}$&$f_1=-\frac{1}{2}e_6, f_2=e_5, f_3=e_4, f_4=e_1, f_5=e_2, f_6=2e_3$&$\G_{6,94}^{\lambda=-3}$\\
$\G_{6,19,5}^{\alpha=-\frac{1}{3},\gamma=3}$&$f_1=\frac{1}{3}e_6, f_2=-\frac{1}{3}e_5, f_3=\frac{1}{9d}e_1, f_4=-9de_4, f_5=-3e_2, f_6=-3e_3$&		
		\\
		$\G_{6,20,1}^{\gamma=\frac{4}{3}}$&$f_1=-\frac{1}{2}e_6, f_2=\frac{\sqrt[3]{12^2}}{6}e_5, f_3=-\frac{\sqrt[3]{12}}{2}e_4, f_4=\frac{\sqrt[3]{12^2}}{9}e_1, f_5=-\frac{\sqrt[3]{12}}{3}e_2, f_6=2e_3$&$\G_{6,94}^{\lambda=-\frac{1}{2}}$\\
		$\G_{6,19,7}^{\alpha=-\frac{1}{2},\gamma=\frac{2}{3}}$&$f_1=-e_6, f_2=-{\frac {{12}^{{\frac{2}{3}}}}{6}{\frac {a}{\sqrt [3]{{a}^{2}}}}}e_4, f_3={\frac {a\left( {a}^{2} \right) ^{-{\frac{2}{3}}}\sqrt [3]{12}}{2} }e_2, f_4={\frac {{12}^{{\frac{2}{3}}}\left( {a}^{2} \right) ^{{\frac{2}{3}}}}{9\,a} }e_5, f_5={\frac {\sqrt [3]{12}\sqrt [3]{{a}^{2}}}{3\,a}}e_1, f_6=e_3$&
		\\
$\G_{6,21,3}^{\nu=1}$&$f_1=-e_6, f_2=-e_4, f_3=\frac{1}{b}e_2, f_4=be_5, f_5=e_1, f_6=e_3$, $,b\neq0$&$\G_{6,94}^{\lambda=-1}$\\
$\G_{6,20,3}^{\gamma=1}$&$f_1=-\frac{1}{2}e_1, f_2=-\frac{1}{2x}e_5, f_3=-\frac{1}{2x^2}e_4, f_4=x^2e_1, f_5=xe_2, f_6=2e_3$, $b=0$&$\G_{6,94}^{\lambda=0}$\\
$\G_{6,14,3}^{\lambda=-\frac{1}{2}}$&$f_1=e_6, f_2=-\frac{1}{2x}e_5, f_3=-\frac{1}{2ax^2}e_1, f_4=-ax^2e_4, f_5=xe_2, f_6=-e_3$, $x\neq0$, $b=0$, $a\neq0$&
\\
$\G_{6,20,2}^{\gamma=\frac{2}{3}}$&$f_1=-\frac{1}{2}e_6, f_2=-\frac{1}{3}e_5, f_3=-\frac{1}{3}e_4, f_4=e_1, f_5=e_2, f_6=2e_3$, $a=0$&$\G_{6,94}^{\lambda=1}$\\
$\G_{6,18,3}^{\eta=\frac{1}{3}}$&$f_1=-e_6, f_2=-\frac{1}{3}e_4-\frac{b}{3a}e_5, f_3=-\frac{b}{3a^2}e_1+\frac{1}{3a}e_2, f_4=ae_5, f_5=e_1, f_6=e_3$, $ab\neq0$&\\
& $f_1=-e_6, f_2=-\frac{1}{3}e_4, f_3=\frac{1}{3a}e_2, f_4=ae_5, f_5=e_1, f_6=e_3$, $b=0, a\neq0$&\\
&or  $f_1=-e_6, f_2=-\frac{1}{3}e_5, f_3=-\frac{1}{3b}e_1, f_4=-be_4, f_5=e_2, f_6=e_3$, $a=0, b\neq0$&
\\
$\G_{6,20,1}^{\gamma\neq\{1,\frac{2}{3}\}}$&$f_1=-\frac{1}{2}e_6, f_2=-\frac{1}{2+\lambda}e_5, f_3=-\frac{1}{2+\lambda}e_4, f_4=e_1, f_5=e_2, f_6=2e_3$, $\lambda\neq 1,-3,-2,-\frac{1}{2}, 0,$&$\G_{6,94}^{\lambda}$\\
&$\gamma=\frac{2}{\lambda+2}$&\\
$\G_{6,19,5}^{\alpha=-\frac{1}{2}+\frac{1}{2\gamma},\gamma}$&$f_1=-\frac{1}{\lambda}e_6, f_2=-\frac{1}{\lambda+2}e_5, f_3=-\frac{1}{d(\lambda+2)}e_1, f_4=-de_4, f_5=e_2, f_6=\lambda e_3$, $\lambda=-\frac{2\gamma}{\gamma-1}$, $d\neq0$&\\
&$\gamma\neq \{\frac{1}{2},1,3,0\}$, $-1<\frac{1}{\gamma}<3$&\\
&$f_1=-e_6, f_2=-\frac{1}{2+\lambda}e_4, f_3=\frac{1}{(2+\lambda)a}e_2, f_4=ae_5, f_5=e_1, f_6=e_3$, &\\
&$\gamma=\frac{1}{2+\lambda}$, $\frac{1}{3}<\gamma<1,~\gamma\neq \frac{1}{2}, \frac{2}{3}$, $a\neq0$&
\\
$\G_{6,20,4}^{\gamma=\frac{2}{5}}$&$f_1=-\frac{1}{2}e_6, f_2=-\frac{1}{5}e_5, f_3=-\frac{1}{5}e_4, f_4=e_1, f_5=e_2, f_6=2e_3$ , $c=0$&$\G_{6,94}^{\lambda
=3}$\\
$\G_{6,19,6}^{\alpha=\gamma=\frac{1}{2}}$&$f_1=-\frac{1}{2}e_6, f_2=-\frac{1}{4}e_5, f_3=-\frac{1}{4a}e_1, f_4=-ae_4, f_5=e_2, f_6=2e_3$, $a\neq0, b=0$&$\G_{6,94}^{\lambda
=2}$

		\\\hline
		\multirow{1}{*}{$\G_{6,20,3}^{\gamma=1}$}&$f_1=-\frac{1}{2}e_6, f_2=-\sqrt{b}e_5, f_3=-2be_4, f_4=\frac{1}{4b}e_1+\frac{1}{4}e_6, f_5=\frac{1}{2\sqrt{b}}e_2, f_6=2e_3+2be_4$&\multirow{1}{*}{$\G_{6,95}$}\\
&$f_1=\frac{1}{2}e_6, f_2=\sqrt{-b}e_5, f_3=-2be_4, f_4=-\frac{1}{4b}e_1-\frac{1}{4}e_6, f_5=\frac{1}{2\sqrt{-b}}e_2, f_6=2e_3+2be_4$&\\
$\G_{6,14,3}^{\lambda=-\frac{1}{2}}$&$f_1=-2bx^2e_6, f_2=bxe_5, f_3=\frac{b}{a}e_1, f_4=-ax^2e_4, f_5=xe_2, f_6=-\frac{b}{a}e_1-e_3$, $ab\neq0$&		
		\\\hline
		\multirow{1}{*}{$\G_{6,17,3}^{\mu=\frac{1}{3},b\neq0}$}&$f_1=-e_6, f_2=(\frac{b}{9})^{\frac{1}{3}}e_5, f_3=(-\frac{1}{3b})^{\frac{1}{3}}e_1, f_4=-(\frac{b}{9})^{\frac{1}{3}}e_4,f_3=(-\frac{1}{3b})^{\frac{1}{3}}e_2, f_6=e_3$&$\G_{6,96}$\\
		$\G_{6,20,2}^{\gamma=\frac{2}{3}}$&$f_1=-\frac{1}{2}e_6, f_2={\frac {\sqrt [3]{6}\left( -{a}^{2} \right) ^{{\frac{2}{3}}}}{3\,a} }e_5, f_3={\frac {{6}^{{\frac{2}{3}}}\sqrt [3]{-{a}^{2}}}{3}}e_4, f_4={\frac {\sqrt [3]{6}\left( -{a}^{2} \right) ^{{\frac{2}{3}}}}{6\,{a}^{2}} }e_1, f_5={\frac {{6}^{{\frac{2}{3}}}\sqrt [3]{-{a}^{2}}}{6\,a}}e_2, f_6=2e_3$, $a\neq0$&
		\\\hline
		$\G_{6,19,6}^{\alpha=\gamma=\frac{1}{2}}$&$f_1=-\frac{1}{2}e_6, f_2=-\frac{\sqrt[4]{2(|b|a^2)^3}}{4ab}e_5, f_3=-\frac{\sqrt{2|b|a^2}}{4ab}e_1, f_4=-\frac{\sqrt{2|b|a^2}}{2ab}e_4, f_5=\frac{\sqrt[4]{8|b|a^2}}{4ab}e_2, f_6=2e_3$&$\G_{6,97}$
		\\\hline
		\multirow{1}{*}{$\G_{6,15}$} &$f_1=-e_5,f_2=h_1(-e_4+e_5),
		f_3=h_1^2(e_4- e_6),f_4=\frac{1}{h_1^2}(e_3+\tau_1 e_5),$&\multirow{1}{*}{$\G_{6,98}^{h_1\neq0}$}\\
		&$f_5=\frac{1}{h_1}(e_1+\tau_1 e_4) ,f_6=e_1+e_2+e_3+\tau_1 e_6$&\\
		$\G_{6,14,2}^{\lambda=-1}$&$f_1=e_6, f_2=h_1(\frac{a}{b}e_4-e_6), f_3=\frac{h_1^2a}{b}(\frac{1}{b}e_2-e_4), f_4=\frac{b^2}{ah_1^2}(e_5+\frac{\tau_1}{a}e_6), f_5=\frac{b}{ah_1}(-e_1+b\tau_1e_4) $, &\\
		&$f_6=\frac{b}{a}(-e_1+\tau_1e_2+be_5)-e_3$, $abh_1\neq0$&
		\\
		\multirow{1}{*}{$\G_{6,3}$} &$f_1=-e_6,f_2=-\frac{1}{x} e_5,
		f_3=-\frac{1}{x^2} e_4+ye_5,f_4=x^2 e_1,f_5=yx^3e_1+ xe_2, f_6=e_3$, $x\neq0$&\multirow{1}{*}{$\G_{6,98}^{h_1=0}$}\\
		&If $\tau_1\neq0$, $x=\frac{1}{\sqrt[3]{\tau_1}},y=-\frac{\tau_3\sqrt[3]{\tau_1^2}}{\tau_2}$ when $\tau_2\neq0$ or $y=0$ if $\tau_2=0$&\\
		&If $\tau_1=0$, and $\tau_2\neq0$, $x=\frac{1}{\sqrt{|\tau_2}|}, y=-\tau_3$, otherwise, $\tau_2=0$, $x=\frac{1}{\tau_3}$ (if $\tau_3\neq0$) &\\
		&or $x=1$ (when $\tau_3=0$)&\\
		$ \G_{6,14,2}^{\lambda=-1,b=0}$&$f_1=e_6, f_2=-\frac{1}{x}e_4, f_3=\frac{1}{ax^2}e_2+ye_4, f_4=ax^2e_5, f_5=xe_1+yx^3ae_5, f_6=-e_3$, $a\neq0$&
		
		\\\hline
$\G_{6,20,4}^{\gamma=\frac{2}{5}}$&$f_1=-\frac{1}{2}e_6, f_2={\frac {\sqrt [5]{5}\left( -{a}^{4} \right) ^{{\frac{4}{5}}}}{5\,{a}^{3}} }e_5, f_3={\frac {{5}^{{\frac{2}{5}}}\left( -{a}^{4} \right) ^{{
\frac{3}{5}}}}{5\,{a}^{2}} }e_4, f_4={\frac {{5}^{{\frac{3}{5}}}\left( -{a}^{4} \right) ^{{
\frac{2}{5}}}}{5\,{a}^{2}} }e_1, f_5={\frac {{5}^{{\frac{4}{5}}}\sqrt [5]{-{a}^{4}}}{5\,a}}e_2, f_6=2e_3$, &$\G_{6,99}$	\\
&$a\neq0$&	
		\\\hline
		\end{tabular}
